Knowledge-Guided Adversarial Training for Infrared Object Detection via Thermal Radiation Modeling

In complex environments, infrared object detection exhibits broad applicability and stability across diverse scenarios. However, infrared object detection is vulnerable to both common corruptions and adversarial examples, leading to potential security risks. To improve the robustness of infrared object detection, current methods mostly adopt a data-driven ideology, which only superficially drives the network to fit the training data without specifically considering the unique characteristics of infrared images, resulting in limited robustness. In this paper, we revisit infrared physical knowledge and find that relative thermal radiation relations between different classes can be regarded as a reliable knowledge source under the complex scenarios of adversarial examples and common corruptions. Thus, we theoretically model thermal radiation relations based on the rank order of gray values for different classes, and further quantify the stability of various inter-class thermal radiation relations. Based on the above theoretical framework, we propose Knowledge-Guided Adversarial Training (KGAT) for infrared object detection, in which infrared physical knowledge is embedded into the adversarial training process, and the predicted results are optimized to be consistent with the actual physical laws. Extensive experiments on three infrared datasets and six mainstream infrared object detection models demonstrate that KGAT effectively enhances both clean accuracy and robustness against adversarial attacks and common corruptions.

==> (inline-0) <==
\begin{tabular}{c|c|ccccccccc>{\columncolor{gray!10}}c}
\noalign{\vskip 0mm \hrule height 0.5mm \vskip 0mm}
Model        & Method               & Clean$\phantom{{\downarrow}{18.6}}$  & A$_{cls}$$\phantom{{\downarrow}{18.6}}$ & A$_{loc}$$\phantom{{\downarrow}{18.6}}$ & A$_{mtd}$$\phantom{{\downarrow}{18.6}}$ & CWA$\phantom{{\downarrow}{18.6}}$   & DAG$\phantom{{\downarrow}{18.6}}$   & Blur$\phantom{{\downarrow}{18.6}}$  & Salt$\phantom{{\downarrow}{18.6}}$  & GN$\phantom{{\downarrow}{18.6}}$ & \textbf{Avg}$\phantom{{\downarrow}{18.6}}$ \\
\hline
\multirow{11}{*}{SSD} & STD        & ${\underline{71.3}\phantom{{\downarrow}{18.6}}}$ & ${9.8}\phantom{{\downarrow}{18.6}}$    & ${9.2}\phantom{{\downarrow}{18.6}}$    & ${8.9}\phantom{{\downarrow}{18.6}}$  &  ${8.4}\phantom{{\downarrow}{18.6}}$ & ${10.5}\phantom{{\downarrow}{18.6}}$  & ${47.6}\phantom{{\downarrow}{18.6}}$ & ${50.1}\phantom{{\downarrow}{18.6}}$ & ${40.9}\phantom{{\downarrow}{18.6}}$ &
${24.9}\phantom{{\downarrow}{18.6}}$\\
                     & LOC \citep{zhang2019mtd}        & ${47.9}\phantom{{\downarrow}{18.6}}$ & ${29.3}\phantom{{\downarrow}{18.6}}$   & ${29.7}\phantom{{\downarrow}{18.6}}$   & ${29.0}\phantom{{\downarrow}{18.6}}$ & 
                     ${26.7}\phantom{{\downarrow}{18.6}}$ & 
                     ${38.3}\phantom{{\downarrow}{18.6}}$ & ${33.3}\phantom{{\downarrow}{18.6}}$ & ${36.8}\phantom{{\downarrow}{18.6}}$ & ${31.1}\phantom{{\downarrow}{18.6}}$ 
                     & ${33.6}\phantom{{\downarrow}{18.6}}$\\
                     & CLS \citep{zhang2019mtd}        & ${49.2}\phantom{{\downarrow}{18.6}}$ & ${34.9}\phantom{{\downarrow}{18.6}}$   & ${33.4}\phantom{{\downarrow}{18.6}}$   & ${35.9}\phantom{{\downarrow}{18.6}}$ & 
                     ${34.0}\phantom{{\downarrow}{18.6}}$ & 
                     ${38.9}\phantom{{\downarrow}{18.6}}$ & ${36.2}\phantom{{\downarrow}{18.6}}$ & ${38.3}\phantom{{\downarrow}{18.6}}$ & ${32.4}\phantom{{\downarrow}{18.6}}$ 
                     & ${37.0}\phantom{{\downarrow}{18.6}}$\\
                     & MTD \citep{zhang2019mtd}       & ${50.3}\phantom{{\downarrow}{18.6}}$ & ${35.2}\phantom{{\downarrow}{18.6}}$   & ${33.8}\phantom{{\downarrow}{18.6}}$   & ${34.9}\phantom{{\downarrow}{18.6}}$ & 
                     ${32.4}\phantom{{\downarrow}{18.6}}$ & 
                     ${39.8}\phantom{{\downarrow}{18.6}}$ & ${37.6}\phantom{{\downarrow}{18.6}}$ & ${38.8}\phantom{{\downarrow}{18.6}}$ & ${32.5}\phantom{{\downarrow}{18.6}}$ &
                     ${37.3}\phantom{{\downarrow}{18.6}}$\\
                     & CWAT \citep{chen2021class}      & ${51.1}\phantom{{\downarrow}{18.6}}$ & ${36.3}\phantom{{\downarrow}{18.6}}$   & ${36.0}\phantom{{\downarrow}{18.6}}$   & ${36.7}\phantom{{\downarrow}{18.6}}$ &
                     ${34.1}\phantom{{\downarrow}{18.6}}$ & 
                     ${46.3}\phantom{{\downarrow}{18.6}}$ & ${37.8}\phantom{{\downarrow}{18.6}}$ & ${39.9}\phantom{{\downarrow}{18.6}}$ & ${34.2}\phantom{{\downarrow}{18.6}}$ 
                     & ${39.2}\phantom{{\downarrow}{18.6}}$\\
                    & Det-AdvProp \citep{chen2021robust}
                    & ${64.0}\phantom{{\downarrow}{18.6}}$ & ${34.8}\phantom{{\downarrow}{18.6}}$ & ${35.5}\phantom{{\downarrow}{18.6}}$ & ${36.1}\phantom{{\downarrow}{18.6}}$ & ${33.8}\phantom{{\downarrow}{18.6}}$ & ${44.4}\phantom{{\downarrow}{18.6}}$ & ${39.8}\phantom{{\downarrow}{18.6}}$ & ${42.4}\phantom{{\downarrow}{18.6}}$ &${37.4}\phantom{{\downarrow}{18.6}}$ 
                    &${40.9}\phantom{{\downarrow}{18.6}}$
                     \\
                     & SALC \citep{Chen2024Accurate}
                    & ${66.4}\phantom{{\downarrow}{18.6}}$ & ${36.6}\phantom{{\downarrow}{18.6}}$ & ${37.2}\phantom{{\downarrow}{18.6}}$ & ${36.3}\phantom{{\downarrow}{18.6}}$ & ${34.3}\phantom{{\downarrow}{18.6}}$ & ${46.5}\phantom{{\downarrow}{18.6}}$ & ${39.0}\phantom{{\downarrow}{18.6}}$ & ${43.8}\phantom{{\downarrow}{18.6}}$ & ${38.6}\phantom{{\downarrow}{18.6}}$& ${42.1}\phantom{{\downarrow}{18.6}}$
                     \\
                 & RobustDet \citep{Dong2022AdversariallyAware}  & ${64.5}\phantom{{\downarrow}{18.6}}$ & ${35.8}\phantom{{\downarrow}{18.6}}$   & ${37.9}\phantom{{\downarrow}{18.6}}$  & $\textbf{37.9}\phantom{{\downarrow}{18.6}}$ & 
                     ${35.7}\phantom{{\downarrow}{18.6}}$ & 
                     ${47.1}\phantom{{\downarrow}{18.6}}$ & ${\underline{48.3}\phantom{{\downarrow}{18.6}}}$ & ${\underline{59.6}\phantom{{\downarrow}{18.6}}}$ & ${\underline{54.7}\phantom{{\downarrow}{18.6}}}$  & $\underline{46.8}\phantom{{\downarrow}{18.6}}$ \\
\cmidrule{2-12} 
                     &\textbf{MTD+KGAT(ours)} & ${56.1}^{\textcolor{red}{\uparrow}\textcolor{red}{5.8}\phantom{0}}$ & ${{37.3}^{\textcolor{red}{\uparrow}\textcolor{red}{2.1}}\phantom{0}}$ & ${\textbf{40.8}^{\textcolor{red}{\uparrow}\textcolor{red}{7.0}}\phantom{0}}$ & ${37.7}^{\textcolor{red}{\uparrow}\textcolor{red}{2.8}\phantom{0}}$ & 
                     ${35.4}^{\textcolor{red}{\uparrow}\textcolor{red}{3.0}\phantom{0}}$ & 
                     ${46.7}^{\textcolor{red}{\uparrow}\textcolor{red}{6.9}\phantom{0}}$ & ${42.4}^{\textcolor{red}{\uparrow}\textcolor{red}{4.8}\phantom{0}}$ & ${48.5}^{\textcolor{red}{\uparrow}\textcolor{red}{9.7}\phantom{0}}$ & ${43.9}^{\textcolor{red}{\uparrow}\textcolor{red}{11.4}}$ &${43.2}^{\textcolor{red}{\uparrow}\textcolor{red}{5.9}\phantom{0}}$\\
                     % & reweight+RobustDet & 71.4 & 39.9   & 39.2   & 39.2 & 48.5 & 45.1 & 62.1 & 57.1   \\
                     &\textbf{SALC+KGAT(ours)} & ${68.5}^{\textcolor{red}{\uparrow}\textcolor{red}{2.1}\phantom{0}}$ & $\underline{40.8}^{\textcolor{red}{\uparrow}\textcolor{red}{4.2}\phantom{0}}$ & $\underline{40.4}^{\textcolor{red}{\uparrow}\textcolor{red}{3.2}\phantom{0}}$ & ${37.1}^{\textcolor{red}{\uparrow}\textcolor{red}{0.8}\phantom{0}}$ & $\underline{37.2}^{\textcolor{red}{\uparrow}\textcolor{red}{2.9}\phantom{0}}$ & $\underline{48.3}^{\textcolor{red}{\uparrow}\textcolor{red}{1.8}\phantom{0}}$ & ${43.2}^{\textcolor{red}{\uparrow}\textcolor{red}{4.2}\phantom{0}}$ & ${47.8}^{\textcolor{red}{\uparrow}\textcolor{red}{4.0}\phantom{0}}$ & ${43.2}^{\textcolor{red}{\uparrow}\textcolor{red}{4.6}\phantom{0}}$ &
                     ${45.2}^{\textcolor{red}{\uparrow}\textcolor{red}{3.1}\phantom{0}}$
                     \\
                     &\textbf{RobustDet+KGAT(ours)} & ${\textbf{71.6}^{\textcolor{red}{\uparrow}\textcolor{red}{7.1}}\phantom{0}}$ & ${\textbf{42.0}^{\textcolor{red}{\uparrow}\textcolor{red}{6.2}}\phantom{0}}$   & ${{39.7}^{\textcolor{red}{\uparrow}\textcolor{red}{1.8}}\phantom{0}}$   & ${\underline{37.6}^{\textcolor{darkgreen}{\downarrow}\textcolor{darkgreen}{0.3}}\phantom{0}}$ & 
                     ${\textbf{38.6}}^{\textcolor{red}{\uparrow}\textcolor{red}{2.9}\phantom{0}}$ & 
                     ${\textbf{49.1}^{\textcolor{red}{\uparrow}\textcolor{red}{2.0}}\phantom{0}}$ & ${\textbf{48.6}^{\textcolor{red}{\uparrow}\textcolor{red}{0.3}}\phantom{0}}$ & ${\textbf{63.8}^{\textcolor{red}{\uparrow}\textcolor{red}{4.2}}\phantom{0}}$ & ${\textbf{58.8}^{\textcolor{red}{\uparrow}\textcolor{red}{4.1}}\phantom{0}}$ &
                     $\textbf{50.0}^{\textcolor{red}{\uparrow}\textcolor{red}{3.2}}\phantom{0}$\\
\hline
\multirow{9}{*}{Faster R-CNN} & STD         & ${\textbf{78.3}\phantom{{\downarrow}{18.6}}}$  & ${15.6}\phantom{{\downarrow}{18.6}}$   & ${17.2}\phantom{{\downarrow}{18.6}}$   & ${13.8}\phantom{{\downarrow}{18.6}}$ &  ${9.9}\phantom{{\downarrow}{18.6}}$  &${11.9}\phantom{{\downarrow}{18.6}}$ & $\underline{50.6}\phantom{{\downarrow}{18.6}}$ & ${\underline{61.6}\phantom{{\downarrow}{18.6}}}$ & ${53.4}\phantom{{\downarrow}{18.6}}$
& ${34.7}\phantom{{\downarrow}{18.6}}$\\
                               & LOC \citep{zhang2019mtd}        & ${59.7}\phantom{{\downarrow}{18.6}}$  & ${51.0}\phantom{{\downarrow}{18.6}}$   & ${51.6}\phantom{{\downarrow}{18.6}}$   & ${48.5}\phantom{{\downarrow}{18.6}}$ & 
                               ${46.0}\phantom{{\downarrow}{18.6}}$ & ${49.2}\phantom{{\downarrow}{18.6}}$ & ${34.1}\phantom{{\downarrow}{18.6}}$ & ${48.6}\phantom{{\downarrow}{18.6}}$ & ${44.9}\phantom{{\downarrow}{18.6}}$ &${48.2}\phantom{{\downarrow}{18.6}}$
                               \\
                               & CLS \citep{zhang2019mtd}        & ${60.1}\phantom{{\downarrow}{18.6}}$  & ${52.9}\phantom{{\downarrow}{18.6}}$   & ${52.3}\phantom{{\downarrow}{18.6}}$   & ${50.9}\phantom{{\downarrow}{18.6}}$ & 
                               ${47.6}\phantom{{\downarrow}{18.6}}$   &
                               ${50.2}\phantom{{\downarrow}{18.6}}$ & ${34.0}\phantom{{\downarrow}{18.6}}$ & ${49.3}\phantom{{\downarrow}{18.6}}$ & ${45.2}\phantom{{\downarrow}{18.6}}$ & ${49.2}\phantom{{\downarrow}{18.6}}$  \\
                               & MTD \citep{zhang2019mtd}        & ${59.5}\phantom{{\downarrow}{18.6}}$  & ${53.8}\phantom{{\downarrow}{18.6}}$   & ${53.4}\phantom{{\downarrow}{18.6}}$   & ${51.4}\phantom{{\downarrow}{18.6}}$ & 
                               ${48.2}\phantom{{\downarrow}{18.6}}$ & ${51.7}\phantom{{\downarrow}{18.6}}$ &  ${34.4}\phantom{{\downarrow}{18.6}}$ & ${48.1}\phantom{{\downarrow}{18.6}}$ & ${48.8}\phantom{{\downarrow}{18.6}}$ & ${49.9}\phantom{{\downarrow}{18.6}}$  \\
                               & CWAT \citep{chen2021class}      & ${62.6 }\phantom{{\downarrow}{18.6}}$ & ${59.6}\phantom{{\downarrow}{18.6}}$   & ${58.8}\phantom{{\downarrow}{18.6}}$   & ${57.7}\phantom{{\downarrow}{18.6}}$ & 
                               ${54.3}\phantom{{\downarrow}{18.6}}$ & 
                               ${57.6}\phantom{{\downarrow}{18.6}}$ & ${37.4}\phantom{{\downarrow}{18.6}}$ & ${51.0}\phantom{{\downarrow}{18.6}}$ & ${51.1}\phantom{{\downarrow}{18.6}}$ & ${54.5}\phantom{{\downarrow}{18.6}}$  \\
                               & Det-AdvProp \citep{chen2021robust}& ${66.7}\phantom{{\downarrow}{18.6}}$  & ${59.2}\phantom{{\downarrow}{18.6}}$   & ${57.6 }\phantom{{\downarrow}{18.6}}$  & ${56.4}\phantom{{\downarrow}{18.6}}$ & 
                               ${52.3}\phantom{{\downarrow}{18.6}}$ &
                               ${56.3}\phantom{{\downarrow}{18.6}}$ & ${44.2}\phantom{{\downarrow}{18.6}}$ & ${56.1}\phantom{{\downarrow}{18.6}}$ & ${55.8}\phantom{{\downarrow}{18.6}}$ & ${56.1}\phantom{{\downarrow}{18.6}}$  \\
                               & SALC \citep{Chen2024Accurate}      & ${67.6}\phantom{{\downarrow}{18.6}}$  & ${59.8}\phantom{{\downarrow}{18.6}}$   & ${58.2}\phantom{{\downarrow}{18.6}}$   & ${56.7}\phantom{{\downarrow}{18.6}}$ & 
                               ${54.5}\phantom{{\downarrow}{18.6}}$ &
                               ${56.5}\phantom{{\downarrow}{18.6}}$ & ${43.9}\phantom{{\downarrow}{18.6}}$ & ${55.1}\phantom{{\downarrow}{18.6}}$ & ${56.3}\phantom{{\downarrow}{18.6}}$& ${56.5}\phantom{{\downarrow}{18.6}}$   \\
\cmidrule{2-12} 
                               &\textbf{MTD+KGAT(ours)} & ${67.2}^{\textcolor{red}{\uparrow}\textcolor{red}{7.7}\phantom{0}}$ & ${\underline{64.3}^{\textcolor{red}{\uparrow}\textcolor{red}{10.5}}}$ & ${\underline{64.5}}^{\textcolor{red}{\uparrow}\textcolor{red}{11.1}}$ & ${\underline{61.4}^{\textcolor{red}{\uparrow}\textcolor{red}{10.0}}}$ & 
                               ${\underline{60.1}}^{\textcolor{red}{\uparrow}\textcolor{red}{11.9}}$ & 
                               ${\textbf{62.5}}^{\textcolor{red}{\uparrow}\textcolor{red}{10.8}}$ & ${47.4}^{\textcolor{red}{\uparrow}\textcolor{red}{13.0}}$ & ${60.4}^{\textcolor{red}{\uparrow}\textcolor{red}{12.3}}$ & ${\underline{56.5}^{\textcolor{red}{\uparrow}\textcolor{red}{7.7}}\phantom{0}}$ & ${\underline{60.5}^{\textcolor{red}{\uparrow}\textcolor{red}{10.6}}}$\\                                                           
                               % & \textbf{KGAT} & 70.3 & 63.8   & 62.1   & 61.2 & 62.4 & 47.5 & 60.7 & 56.6   \\
                           &\textbf{SALC+KGAT(ours)} & ${\underline{72.4}}^{\textcolor{red}{\uparrow}\textcolor{red}{4.8}\phantom{0}}$ & ${\textbf{65.1}}^{\textcolor{red}{\uparrow}\textcolor{red}{5.3}\phantom{0}}$ & ${\textbf{65.5}^{\textcolor{red}{\uparrow}\textcolor{red}{7.3}}\phantom{0}}$ & ${\textbf{61.9}^{\textcolor{red}{\uparrow}\textcolor{red}{5.2}}\phantom{0}}$ & 
                           ${\textbf{60.8}}^{\textcolor{red}{\uparrow}\textcolor{red}{6.3}\phantom{0}}$ &
                           ${\underline{61.0}^{\textcolor{red}{\uparrow}\textcolor{red}{4.5}}\phantom{0}}$ & ${\textbf{51.8}}^{\textcolor{red}{\uparrow}\textcolor{red}{7.9}\phantom{0}}$ & ${\textbf{63.3}}^{\textcolor{red}{\uparrow}\textcolor{red}{8.2}\phantom{0}}$ & ${\textbf{61.0}^{\textcolor{red}{\uparrow}\textcolor{red}{4.7}}\phantom{0}}$  & ${\textbf{62.5}^{\textcolor{red}{\uparrow}\textcolor{red}{6.0}}\phantom{0}}$\\
                           
\hline
\multirow{9}{*}{YOLO-v8} & STD        & ${\textbf{81.6}}\phantom{{\downarrow}{18.6}}$ & ${12.1}\phantom{{\downarrow}{18.6}}$   & ${12.7}\phantom{{\downarrow}{18.6}}$   & ${11.8}\phantom{{\downarrow}{18.6}}$ & ${7.6}\phantom{{\downarrow}{18.6}}$ & ${11.9}\phantom{{\downarrow}{18.6}}$ &   $\textbf{57.3}\phantom{{\downarrow}{18.6}}$ & ${\underline{62.8}\phantom{{\downarrow}{18.6}}}$ & ${51.7}\phantom{{\downarrow}{18.6}}$
& ${34.4}\phantom{{\downarrow}{18.6}}$\\
                        & LOC \citep{zhang2019mtd}      & ${64.9}\phantom{{\downarrow}{18.6}}$ & ${53.0}\phantom{{\downarrow}{18.6}}$   & ${53.5}\phantom{{\downarrow}{18.6}}$   & ${53.8}\phantom{{\downarrow}{18.6}}$ & 
                        ${50.7}\phantom{{\downarrow}{18.6}}$ & 
                        ${51.0}\phantom{{\downarrow}{18.6}}$ & ${41.0}\phantom{{\downarrow}{18.6}}$ & ${53.2}\phantom{{\downarrow}{18.6}}$ & ${47.5}\phantom{{\downarrow}{18.6}}$ & ${52.1}\phantom{{\downarrow}{18.6}}$  \\
                        & CLS \citep{zhang2019mtd}       & ${66.6}\phantom{{\downarrow}{18.6}}$ & ${56.3 }\phantom{{\downarrow}{18.6}}$  & ${55.9}\phantom{{\downarrow}{18.6}}$   & ${49.6}\phantom{{\downarrow}{18.6}}$ & 
                        ${46.2}\phantom{{\downarrow}{18.6}}$ & 
                        ${48.5}\phantom{{\downarrow}{18.6}}$ & ${41.8}\phantom{{\downarrow}{18.6}}$ & ${52.8}\phantom{{\downarrow}{18.6}}$ & ${48.3}\phantom{{\downarrow}{18.6}}$  & ${51.8}\phantom{{\downarrow}{18.6}}$ \\
                        & MTD \citep{zhang2019mtd}        & ${65.8}\phantom{{\downarrow}{18.6}}$ & ${57.2}\phantom{{\downarrow}{18.6}}$   & ${56.3}\phantom{{\downarrow}{18.6}}$   & ${55.9}\phantom{{\downarrow}{18.6}}$ & 
                        ${54.0}\phantom{{\downarrow}{18.6}}$ &
                        ${56.1}\phantom{{\downarrow}{18.6}}$ & ${41.0}\phantom{{\downarrow}{18.6}}$ & ${51.7 }\phantom{{\downarrow}{18.6}}$& ${46.8}\phantom{{\downarrow}{18.6}}$  & ${53.9}\phantom{{\downarrow}{18.6}}$ \\
                        & CWAT \citep{chen2021class}      & ${67.6}\phantom{{\downarrow}{18.6}}$ & ${65.2}\phantom{{\downarrow}{18.6}}$   & ${61.2}\phantom{{\downarrow}{18.6}}$   & ${62.2}\phantom{{\downarrow}{18.6}}$ & 
                        ${59.6}\phantom{{\downarrow}{18.6}}$ & 
                        ${59.9}\phantom{{\downarrow}{18.6}}$ & ${42.4}\phantom{{\downarrow}{18.6}}$ & ${51.0}\phantom{{\downarrow}{18.6}}$ & ${47.7}\phantom{{\downarrow}{18.6}}$  & ${57.4}\phantom{{\downarrow}{18.6}}$ \\
                        & Det-AdvProp \citep{chen2021robust}& ${66.4}\phantom{{\downarrow}{18.6}}$ & ${63.1}\phantom{{\downarrow}{18.6}}$   & ${59.2}\phantom{{\downarrow}{18.6}}$   & ${60.3}\phantom{{\downarrow}{18.6}}$ &
                        ${57.8}\phantom{{\downarrow}{18.6}}$ &
                        ${61.1}\phantom{{\downarrow}{18.6}}$ & ${44.2}\phantom{{\downarrow}{18.6}}$ & ${56.1}\phantom{{\downarrow}{18.6}}$ & ${51.2}\phantom{{\downarrow}{18.6}}$ & ${57.7}\phantom{{\downarrow}{18.6}}$  \\
                        & SALC \citep{Chen2024Accurate}      & ${71.2}\phantom{{\downarrow}{18.6}}$ & ${62.1}\phantom{{\downarrow}{18.6}}$   & ${60.7}\phantom{{\downarrow}{18.6}}$   & ${61.3}\phantom{{\downarrow}{18.6}}$ & 
                        ${58.5}\phantom{{\downarrow}{18.6}}$ &
                        ${60.1}\phantom{{\downarrow}{18.6}}$ & ${43.9}\phantom{{\downarrow}{18.6}}$ & ${55.1}\phantom{{\downarrow}{18.6}}$ & ${51.2}\phantom{{\downarrow}{18.6}}$ & ${58.2}\phantom{{\downarrow}{18.6}}$  \\
\cmidrule{2-12} 
                        &\textbf{MTD+KGAT(ours)} & ${72.2}^{\textcolor{red}{\uparrow}\textcolor{red}{6.4}\phantom{0}}$ & ${\underline{68.4}^{\textcolor{red}{\uparrow}\textcolor{red}{11.2}}}$ & ${\textbf{67.7}}^{\textcolor{red}{\uparrow}\textcolor{red}{11.4}}$ & ${\underline{68.8}^{\textcolor{red}{\uparrow}\textcolor{red}{12.9}}}$ & 
                        ${\underline{66.5}}^{\textcolor{red}{\uparrow}\textcolor{red}{12.5}}$ &
                        ${\underline{67.1}^{\textcolor{red}{\uparrow}\textcolor{red}{11.0}}}$ & ${47.4}^{\textcolor{red}{\uparrow}\textcolor{red}{6.4}\phantom{0}}$ & ${60.2}^{\textcolor{red}{\uparrow}\textcolor{red}{8.5}\phantom{0}}$ & ${\underline{55.9}^{\textcolor{red}{\uparrow}\textcolor{red}{9.1}}\phantom{0}}$ & ${\underline{63.8}^{\textcolor{red}{\uparrow}\textcolor{red}{9.9}}\phantom{0}}$ \\
                        % & reweight+SALC & 72.0 & 68.5   & 64.2   & 68.1 & 69.8 & 51.6 & 63.4 & 58.9   \\
                        &\textbf{SALC+KGAT(ours)}  & ${\underline{73.9}^{\textcolor{red}{\uparrow}\textcolor{red}{2.7}}\phantom{0}}$ & $\textbf{70.6}^{\textcolor{red}{\uparrow}\textcolor{red}{8.5}\phantom{0}}$  & ${\underline{67.1}}^{\textcolor{red}{\uparrow}\textcolor{red}{6.4}\phantom{0}}$   & ${\textbf{69.9}^{\textcolor{red}{\uparrow}\textcolor{red}{8.6}}\phantom{0}}$ & 
                        ${\textbf{67.5}}^{\textcolor{red}{\uparrow}\textcolor{red}{9.0}\phantom{0}}$ & 
                        ${\textbf{71.2}^{\textcolor{red}{\uparrow}\textcolor{red}{11.1}}}$ & ${\underline{52.4}^{\textcolor{red}{\uparrow}\textcolor{red}{8.5}}\phantom{0}}$ & ${\textbf{65.2}^{\textcolor{red}{\uparrow}\textcolor{red}{10.1}}}$ & ${\textbf{60.7}^{\textcolor{red}{\uparrow}\textcolor{red}{9.5}}\phantom{0}}$  & ${\textbf{66.5}^{\textcolor{red}{\uparrow}\textcolor{red}{8.3}}\phantom{0}}$ \\
\hline
\multirow{9}{*}{DINO} & STD        & $\textbf{86.9}\phantom{{\downarrow}{18.6}}$ & ${17.8}\phantom{{\downarrow}{18.6}}$   & ${19.6}\phantom{{\downarrow}{18.6}}$   & ${15.3}\phantom{{\downarrow}{18.6}}$ &  ${9.8}\phantom{{\downarrow}{18.6}}$ & ${13.3}\phantom{{\downarrow}{18.6}}$ & ${\underline{55.7}\phantom{{\downarrow}{18.6}}}$ & $\underline{69.0}\phantom{{\downarrow}{18.6}}$ & ${60.9}\phantom{{\downarrow}{18.6}}$ & ${38.7}\phantom{{\downarrow}{18.6}}$  \\
                      & LOC \citep{zhang2019mtd}      & ${67.1}\phantom{{\downarrow}{18.6}}$ & ${56.1}\phantom{{\downarrow}{18.6}}$   & ${58.4}\phantom{{\downarrow}{18.6}}$   & ${53.8}\phantom{{\downarrow}{18.6}}$ & 
                      ${50.7}\phantom{{\downarrow}{18.6}}$ & 
                      ${56.0}\phantom{{\downarrow}{18.6}}$ & ${38.9}\phantom{{\downarrow}{18.6}}$ & ${55.4}\phantom{{\downarrow}{18.6}}$ & ${50.4}\phantom{{\downarrow}{18.6}}$ & ${54.1}\phantom{{\downarrow}{18.6}}$  \\
                      & CLS \citep{zhang2019mtd}       & ${67.6}\phantom{{\downarrow}{18.6}}$ & ${59.5}\phantom{{\downarrow}{18.6}}$   & ${59.0}\phantom{{\downarrow}{18.6}}$   & ${57.3}\phantom{{\downarrow}{18.6}}$ & 
                      ${54.8}\phantom{{\downarrow}{18.6}}$ &
                      ${56.8}\phantom{{\downarrow}{18.6}}$ & ${38.1}\phantom{{\downarrow}{18.6}}$ & ${55.5}\phantom{{\downarrow}{18.6}}$ & ${50.9}\phantom{{\downarrow}{18.6}}$ & ${55.5}\phantom{{\downarrow}{18.6}}$  \\
                      & MTD \citep{zhang2019mtd}        & ${67.8}\phantom{{\downarrow}{18.6}}$ & ${60.8}\phantom{{\downarrow}{18.6}}$   & ${61.0}\phantom{{\downarrow}{18.6}}$   & ${58.2}\phantom{{\downarrow}{18.6}}$ & 
                      ${54.3}\phantom{{\downarrow}{18.6}}$ & 
                      ${58.0}\phantom{{\downarrow}{18.6}}$ & ${38.4}\phantom{{\downarrow}{18.6}}$ & ${54.7}\phantom{{\downarrow}{18.6}}$ & ${55.4}\phantom{{\downarrow}{18.6}}$  & ${56.5}\phantom{{\downarrow}{18.6}}$ \\
                      & CWAT \citep{chen2021class}      & ${71.6}\phantom{{\downarrow}{18.6}}$ & ${67.2}\phantom{{\downarrow}{18.6}}$   & ${66.1}\phantom{{\downarrow}{18.6}}$   & ${64.5}\phantom{{\downarrow}{18.6}}$ & 
                      ${60.3}\phantom{{\downarrow}{18.6}}$ &
                      ${63.9}\phantom{{\downarrow}{18.6}}$ & ${42.8}\phantom{{\downarrow}{18.6}}$ & ${57.5}\phantom{{\downarrow}{18.6}}$ & ${56.8}\phantom{{\downarrow}{18.6}}$  & ${61.2}\phantom{{\downarrow}{18.6}}$ \\
                      & Det-AdvProp \citep{chen2021robust}& ${73.7}\phantom{{\downarrow}{18.6}}$ & ${66.4}\phantom{{\downarrow}{18.6}}$   & ${65.4}\phantom{{\downarrow}{18.6}}$   & ${62.2}\phantom{{\downarrow}{18.6}}$ & 
                      ${58.4}\phantom{{\downarrow}{18.6}}$ & 
                      ${62.5}\phantom{{\downarrow}{18.6}}$ & ${49.0}\phantom{{\downarrow}{18.6}}$ & ${62.9}\phantom{{\downarrow}{18.6}}$ & $\underline{63.5}\phantom{{\downarrow}{18.6}}$ & ${62.7}\phantom{{\downarrow}{18.6}}$  \\
                      & SALC \citep{Chen2024Accurate}      & ${74.4}\phantom{{\downarrow}{18.6}}$ & ${70.1}\phantom{{\downarrow}{18.6}}$   & ${66.3}\phantom{{\downarrow}{18.6}}$   & ${63.7}\phantom{{\downarrow}{18.6}}$ & 
                      ${59.4}\phantom{{\downarrow}{18.6}}$ & 
                      ${63.1}\phantom{{\downarrow}{18.6}}$ & ${48.5}\phantom{{\downarrow}{18.6}}$ & ${60.8}\phantom{{\downarrow}{18.6}}$ & ${62.2}\phantom{{\downarrow}{18.6}}$& ${63.2}\phantom{{\downarrow}{18.6}}$   \\
\cmidrule{2-12} 
                      &\textbf{MTD+KGAT(ours)} & ${75.8}^{\textcolor{red}{\uparrow}\textcolor{red}{8.0}\phantom{0}}$ & ${\underline{71.8}^{\textcolor{red}{\uparrow}\textcolor{red}{11.0}}}$ & ${\underline{72.7}^{\textcolor{red}{\uparrow}\textcolor{red}{11.7}}}$ & ${\underline{68.7}^{\textcolor{red}{\uparrow}\textcolor{red}{10.5}}}$ & 
                      ${\underline{64.6}}^{\textcolor{red}{\uparrow}\textcolor{red}{10.3}}$ & 
                      ${\underline{70.6}^{\textcolor{red}{\uparrow}\textcolor{red}{12.6}}}$ & ${51.8}^{\textcolor{red}{\uparrow}\textcolor{red}{13.4}}$ & ${{68.0}^{\textcolor{red}{\uparrow}\textcolor{red}{13.3}}}$ & ${{63.4} }^{\textcolor{red}{\uparrow}\textcolor{red}{8.0}\phantom{0}}$ &
                      ${\underline{67.5} }^{\textcolor{red}{\uparrow}\textcolor{red}{11.0}}$\\
                      % & reweight+SALC & 77.3 & 73.0   & 69.7   & 69.6 & 69.4 & 57.2 & 70.1 & 69.4   \\
                      &\textbf{SALC+KGAT(ours)} & ${\underline{81.6}^{\textcolor{red}{\uparrow}\textcolor{red}{7.2}}\phantom{0}}$ & ${\textbf{74.3}^{\textcolor{red}{\uparrow}\textcolor{red}{4.2}}\phantom{0}}$   & ${\textbf{72.8}^{\textcolor{red}{\uparrow}\textcolor{red}{6.5}}\phantom{0}}$  & ${\textbf{69.8}^{\textcolor{red}{\uparrow}\textcolor{red}{6.1}}\phantom{0}}$ & 
                      ${\textbf{65.9}}^{\textcolor{red}{\uparrow}\textcolor{red}{6.5}\phantom{0}}$ & 
                      ${\textbf{71.8}^{\textcolor{red}{\uparrow}\textcolor{red}{8.7}}\phantom{0}}$ & ${\textbf{58.0}^{\textcolor{red}{\uparrow}\textcolor{red}{9.5}}\phantom{0}}$ & ${\textbf{72.5}^{\textcolor{red}{\uparrow}\textcolor{red}{11.7}}}$ & ${\textbf{70.4}^{\textcolor{red}{\uparrow}\textcolor{red}{8.2}}\phantom{0}}$ &
                      ${\textbf{70.8}^{\textcolor{red}{\uparrow}\textcolor{red}{7.6}}\phantom{0}}$\\
\hline
\noalign{\vskip 0mm \hrule height 0.5mm \vskip 0mm}

\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|ccccccccc>{\columncolor{gray!10}}c}
\noalign{\vskip 0mm \hrule height 0.5mm \vskip 0mm}
Model        & Method                & Clean$\phantom{{\downarrow}{18.6}}$  & A$_{cls}$$\phantom{{\downarrow}{18.6}}$ & A$_{loc}$$\phantom{{\downarrow}{18.6}}$ & A$_{mtd}$$\phantom{{\downarrow}{18.6}}$ & CWA$\phantom{{\downarrow}{18.6}}$   & DAG$\phantom{{\downarrow}{18.6}}$   & Blur$\phantom{{\downarrow}{18.6}}$  & Salt$\phantom{{\downarrow}{18.6}}$  & GN$\phantom{{\downarrow}{18.6}}$ &
\textbf{Avg}$\phantom{{\downarrow}{18.6}}$\\
\hline
\multirow{11}{*}{SSD} & \text{STD} & $\underline{61.9}\phantom{{\downarrow}{18.6}}$ & ${8.8}\phantom{{\downarrow}{18.6}}$ & ${8.5}\phantom{{\downarrow}{18.6}}$ & ${7.9}\phantom{{\downarrow}{18.6}}$ &
${5.6}\phantom{{\downarrow}{18.6}}$ & 
${10.3}\phantom{{\downarrow}{18.6}}$ & ${44.1}\phantom{{\downarrow}{18.6}}$ & ${47.6}\phantom{{\downarrow}{18.6}}$ & ${38.9}\phantom{{\downarrow}{18.6}}$ &
${22.7}\phantom{{\downarrow}{18.6}}$\\
                        & LOC \citep{zhang2019mtd}&${36.6}\phantom{{\downarrow}{18.6}}$ & ${26.6}\phantom{{\downarrow}{18.6}}$ & ${27.2}\phantom{{\downarrow}{18.6}}$ & ${26.9}\phantom{{\downarrow}{18.6}}$ & 
                        ${21.5}\phantom{{\downarrow}{18.6}}$ & 
                        ${29.2}\phantom{{\downarrow}{18.6}}$ & ${30.6}\phantom{{\downarrow}{18.6}}$ & ${34.4}\phantom{{\downarrow}{18.6}}$ & ${28.5}\phantom{{\downarrow}{18.6}}$& ${29.1}\phantom{{\downarrow}{18.6}}$ \\
                        & CLS \citep{zhang2019mtd} & ${38.1}\phantom{{\downarrow}{18.6}}$ & ${28.3}\phantom{{\downarrow}{18.6}}$ & ${28.7}\phantom{{\downarrow}{18.6}}$ & 
                        ${28.4}\phantom{{\downarrow}{18.6}}$ & 
                        ${23.2}\phantom{{\downarrow}{18.6}}$ & 
                        ${30.6}\phantom{{\downarrow}{18.6}}$ & ${33.1}\phantom{{\downarrow}{18.6}}$ & ${35.4}\phantom{{\downarrow}{18.6}}$ & ${30.7}\phantom{{\downarrow}{18.6}}$ & ${30.8}\phantom{{\downarrow}{18.6}}$\\
                        & MTD \citep{zhang2019mtd} & ${37.6}\phantom{{\downarrow}{18.6}}$ & ${28.3}\phantom{{\downarrow}{18.6}}$ & ${28.5}\phantom{{\downarrow}{18.6}}$ & ${28.4}\phantom{{\downarrow}{18.6}}$ & 
                        ${23.7}\phantom{{\downarrow}{18.6}}$ & 
                        ${27.7}\phantom{{\downarrow}{18.6}}$ & ${35.6}\phantom{{\downarrow}{18.6}}$ & ${35.3}\phantom{{\downarrow}{18.6}}$ & ${31.0}\phantom{{\downarrow}{18.6}}$& ${30.7}\phantom{{\downarrow}{18.6}}$ \\
                        & CWAT \citep{chen2021class} & ${40.5}\phantom{{\downarrow}{18.6}}$ & ${33.4}\phantom{{\downarrow}{18.6}}$ & ${30.4}\phantom{{\downarrow}{18.6}}$ & ${32.7}\phantom{{\downarrow}{18.6}}$ &
                        ${28.1}\phantom{{\downarrow}{18.6}}$ & 
                        ${34.3}\phantom{{\downarrow}{18.6}}$ & ${35.4}\phantom{{\downarrow}{18.6}}$ & ${37.6}\phantom{{\downarrow}{18.6}}$ & ${31.4}\phantom{{\downarrow}{18.6}}$ & ${33.8}\phantom{{\downarrow}{18.6}}$\\
                        & Det-AdvProp \citep{chen2021robust} & ${51.7}\phantom{{\downarrow}{18.6}}$ & ${32.4}\phantom{{\downarrow}{18.6}}$ & ${29.4}\phantom{{\downarrow}{18.6}}$ & ${31.1}\phantom{{\downarrow}{18.6}}$ & ${27.0}\phantom{{\downarrow}{18.6}}$ & ${34.5}\phantom{{\downarrow}{18.6}}$ & ${36.0}\phantom{{\downarrow}{18.6}}$ & ${38.4}\phantom{{\downarrow}{18.6}}$ & ${35.2}\phantom{{\downarrow}{18.6}}$ & ${35.1}\phantom{{\downarrow}{18.6}}$\\
                        & SALC \citep{Chen2024Accurate} & ${54.0}\phantom{{\downarrow}{18.6}}$ & ${34.9}\phantom{{\downarrow}{18.6}}$ & ${30.8}\phantom{{\downarrow}{18.6}}$ & ${33.0}\phantom{{\downarrow}{18.6}}$ & ${29.3}\phantom{{\downarrow}{18.6}}$ & ${36.0}\phantom{{\downarrow}{18.6}}$ & ${35.0}\phantom{{\downarrow}{18.6}}$ & ${37.0}\phantom{{\downarrow}{18.6}}$ & ${34.4}\phantom{{\downarrow}{18.6}}$& ${36.0}\phantom{{\downarrow}{18.6}}$
                        \\
                        & RobustDet \citep{Dong2022AdversariallyAware} & ${59.2}\phantom{{\downarrow}{18.6}}$ & ${35.2}\phantom{{\downarrow}{18.6}}$ & ${\underline{38.7}\phantom{{\downarrow}{18.6}}}$ & ${{36.2}\phantom{{\downarrow}{18.6}}}$ & ${\underline{31.1}\phantom{{\downarrow}{18.6}}}$ & ${{39.8}\phantom{{\downarrow}{18.6}}}$ & ${\underline{44.3}\phantom{{\downarrow}{18.6}}}$ & ${\underline{55.3}\phantom{{\downarrow}{18.6}}}$ & ${\underline{51.3}\phantom{{\downarrow}{18.6}}}$& ${\underline{43.5}\phantom{{\downarrow}{18.6}}}$\\
\cmidrule{2-12} 
                        & \textbf{MTD+KGAT(ours)} & ${44.7}^{\textcolor{red}{\uparrow}\textcolor{red}{7.1}}\phantom{0}$ & ${\underline{36.2}^{\textcolor{red}{\uparrow}\textcolor{red}{7.9}}\phantom{0}}$ & ${35.4}^{\textcolor{red}{\uparrow}\textcolor{red}{6.9}\phantom{0}}$ & ${35.4}^{\textcolor{red}{\uparrow}\textcolor{red}{7.0}\phantom{0}}$ & ${29.1}^{\textcolor{red}{\uparrow}\textcolor{red}{5.4}\phantom{0}}$ & ${36.1}^{\textcolor{red}{\uparrow}\textcolor{red}{8.4}\phantom{0}}$ & ${38.6}^{\textcolor{red}{\uparrow}\textcolor{red}{3.0}\phantom{0}}$ & ${42.8}^{\textcolor{red}{\uparrow}\textcolor{red}{7.5}\phantom{0}}$ & ${40.9}^{\textcolor{red}{\uparrow}\textcolor{red}{9.9}\phantom{0}}$ & ${37.7}^{\textcolor{red}{\uparrow}\textcolor{red}{7.0}\phantom{0}}$\\
                        & \textbf{SALC+KGAT(ours)}
                        & ${58.1}^{\textcolor{red}{\uparrow}\textcolor{red}{4.1}\phantom{0}}$ & ${35.8}^{\textcolor{red}{\uparrow}\textcolor{red}{0.9}\phantom{0}}$ & ${35.5}^{\textcolor{red}{\uparrow}\textcolor{red}{4.7}\phantom{0}}$ & $\underline{37.1}^{\textcolor{red}{\uparrow}\textcolor{red}{4.1}\phantom{0}}$ & ${30.7}^{\textcolor{red}{\uparrow}\textcolor{red}{1.4}\phantom{0}}$ & $\underline{40.5}^{\textcolor{red}{\uparrow}\textcolor{red}{4.5}\phantom{0}}$ & ${38.2}^{\textcolor{red}{\uparrow}\textcolor{red}{3.2}\phantom{0}}$ & ${43.1}^{\textcolor{red}{\uparrow}\textcolor{red}{6.1}\phantom{0}}$ & ${38.8}^{\textcolor{red}{\uparrow}\textcolor{red}{4.4}\phantom{0}}$& ${39.8}^{\textcolor{red}{\uparrow}\textcolor{red}{3.8}\phantom{0}}$

                        \\
                        & \textbf{RobustDet+KGAT(ours)} & ${\textbf{62.4}^{\textcolor{red}{\uparrow}\textcolor{red}{3.2}}\phantom{0}}$ & ${\textbf{37.6}^{\textcolor{red}{\uparrow}\textcolor{red}{2.4}}\phantom{0}}$ & ${\textbf{42.2}^{\textcolor{red}{\uparrow}\textcolor{red}{3.5}}\phantom{0}}$ & ${\textbf{37.7}^{\textcolor{red}{\uparrow}\textcolor{red}{1.5}}\phantom{0}}$ & ${\textbf{31.7}^{\textcolor{red}{\uparrow}\textcolor{red}{0.6}}\phantom{0}}$ & ${\textbf{41.5}^{\textcolor{red}{\uparrow}\textcolor{red}{1.7}}\phantom{0}}$ &${ \textbf{44.4}^{\textcolor{red}{\uparrow}\textcolor{red}{0.1}}\phantom{0}}$ & ${\textbf{58.1}^{\textcolor{red}{\uparrow}\textcolor{red}{2.8}}\phantom{0}}$ & ${\textbf{54.4}^{\textcolor{red}{\uparrow}\textcolor{red}{3.1}}\phantom{0}}$& ${\textbf{45.6}^{\textcolor{red}{\uparrow}\textcolor{red}{2.1}}\phantom{0}}$ \\
\hline
\multirow{9}{*}{Faster R-CNN} & \text{STD} & ${\textbf{64.2}\phantom{{\downarrow}{18.6}}}$ & ${12.4}\phantom{{\downarrow}{18.6}}$ & ${11.3}\phantom{{\downarrow}{18.6}}$ & ${10.2}\phantom{{\downarrow}{18.6}}$ & 
${9.4}\phantom{{\downarrow}{18.6}}$ & ${15.6}\phantom{{\downarrow}{18.6}}$ & $\underline{42.1}\phantom{{\downarrow}{18.6}}$ & ${48.1}\phantom{{\downarrow}{18.6}}$ & ${39.9}\phantom{{\downarrow}{18.6}}$ &
${25.5}\phantom{{\downarrow}{18.6}}$\\
                               & LOC \citep{zhang2019mtd} & ${53.4}\phantom{{\downarrow}{18.6}}$ & ${45.6}\phantom{{\downarrow}{18.6}}$ & ${46.1}\phantom{{\downarrow}{18.6}}$ & ${42.9}\phantom{{\downarrow}{18.6}}$ & 
                               ${38.0}\phantom{{\downarrow}{18.6}}$ &
                               ${39.6}\phantom{{\downarrow}{18.6}}$ & ${32.1}\phantom{{\downarrow}{18.6}}$ & ${43.1}\phantom{{\downarrow}{18.6}}$ & ${38.8}\phantom{{\downarrow}{18.6}}$& ${42.2}\phantom{{\downarrow}{18.6}}$ \\
                               & CLS \citep{zhang2019mtd} & ${54.5}\phantom{{\downarrow}{18.6}}$ & ${46.1}\phantom{{\downarrow}{18.6}}$ & ${46.8}\phantom{{\downarrow}{18.6}}$ & ${44.3}\phantom{{\downarrow}{18.6}}$ & 
                               ${39.2}\phantom{{\downarrow}{18.6}}$ &
                               ${40.6}\phantom{{\downarrow}{18.6}}$ & ${32.2}\phantom{{\downarrow}{18.6}}$ & ${43.9}\phantom{{\downarrow}{18.6}}$ & ${39.4}\phantom{{\downarrow}{18.6}}$ & ${43.0}\phantom{{\downarrow}{18.6}}$ \\
                               & MTD \citep{zhang2019mtd}& ${54.2}\phantom{{\downarrow}{18.6}}$ & ${47.1}\phantom{{\downarrow}{18.6}}$ & ${47.3}\phantom{{\downarrow}{18.6}}$ & ${45.1}\phantom{{\downarrow}{18.6}}$ & 
                               ${39.9}\phantom{{\downarrow}{18.6}}$ &
                               ${41.6}\phantom{{\downarrow}{18.6}}$ &${32.1}\phantom{{\downarrow}{18.6}}$ & ${43.5}\phantom{{\downarrow}{18.6}}$ & ${43.2}\phantom{{\downarrow}{18.6}}$ & ${43.8}\phantom{{\downarrow}{18.6}}$ \\
                               & CWAT \citep{chen2021class} & ${56.1}\phantom{{\downarrow}{18.6}}$ & ${51.3}\phantom{{\downarrow}{18.6}}$ & ${51.8}\phantom{{\downarrow}{18.6}}$ & ${50.7}\phantom{{\downarrow}{18.6}}$ & 
                               ${46.0}\phantom{{\downarrow}{18.6}}$ &
                               ${46.2}\phantom{{\downarrow}{18.6}}$ & ${37.7}\phantom{{\downarrow}{18.6}}$ & ${45.7}\phantom{{\downarrow}{18.6}}$ & ${45.0}\phantom{{\downarrow}{18.6}}$ & ${47.8}\phantom{{\downarrow}{18.6}}$ \\
                               & Det-AdvProp \citep{chen2021robust} & ${58.5}\phantom{{\downarrow}{18.6}}$ & ${51.1}\phantom{{\downarrow}{18.6}}$ & ${51.3}\phantom{{\downarrow}{18.6}}$ & ${49.9}\phantom{{\downarrow}{18.6}}$ & 
                               ${45.9}\phantom{{\downarrow}{18.6}}$ &
                               ${44.9}\phantom{{\downarrow}{18.6}}$ & ${39.8}\phantom{{\downarrow}{18.6}}$ & ${48.5}\phantom{{\downarrow}{18.6}}$ & ${46.8}\phantom{{\downarrow}{18.6}}$  & ${48.5}\phantom{{\downarrow}{18.6}}$\\
                               & SALC \citep{Chen2024Accurate} & ${59.4}\phantom{{\downarrow}{18.6}}$ & ${52.0}\phantom{{\downarrow}{18.6}}$ & ${52.7}\phantom{{\downarrow}{18.6}}$ & ${51.2}\phantom{{\downarrow}{18.6}}$ & 
                               ${46.8}\phantom{{\downarrow}{18.6}}$ &
                               ${45.4}\phantom{{\downarrow}{18.6}}$ & 
                               ${40.8}\phantom{{\downarrow}{18.6}}$ & ${50.1}\phantom{{\downarrow}{18.6}}$ & ${48.3}\phantom{{\downarrow}{18.6}}$ & ${49.6}\phantom{{\downarrow}{18.6}}$ \\
\cmidrule{2-12} 
                               & \textbf{MTD+KGAT(ours)} & ${58.6}^{\textcolor{red}{\uparrow}\textcolor{red}{4.4}\phantom{0}}$ & ${\underline{54.7}^{\textcolor{red}{\uparrow}\textcolor{red}{7.6}}\phantom{0}}$ & $\underline{56.4}^{\textcolor{red}{\uparrow}\textcolor{red}{9.1}\phantom{0}}$ & ${\underline{54.2}^{\textcolor{red}{\uparrow}\textcolor{red}{9.1}}\phantom{0}}$ & 
                               ${\underline{49.7}^{\textcolor{red}{\uparrow}\textcolor{red}{9.8}\phantom{0}}}$ & ${\underline{50.0}^{\textcolor{red}{\uparrow}\textcolor{red}{8.4}\phantom{0}}}$ & $\underline{42.1}^{\textcolor{red}{\uparrow}\textcolor{red}{10.0}}$ & $\underline{51.2}^{\textcolor{red}{\uparrow}\textcolor{red}{7.7}\phantom{0}}$ & ${\underline{48.5}^{\textcolor{red}{\uparrow}\textcolor{red}{5.3}}\phantom{0}}$& ${\underline{51.7}^{\textcolor{red}{\uparrow}\textcolor{red}{7.9}}\phantom{0}}$ \\
                               & \textbf{SALC+KGAT(ours)} & ${\underline{62.3}^{\textcolor{red}{\uparrow}\textcolor{red}{2.9}}\phantom{0}}$ & ${\textbf{56.2}^{\textcolor{red}{\uparrow}\textcolor{red}{4.2}}\phantom{0}}$ & ${\textbf{59.7}^{\textcolor{red}{\uparrow}\textcolor{red}{7.0}}\phantom{0}}$ & ${\textbf{55.4}^{\textcolor{red}{\uparrow}\textcolor{red}{4.2}}\phantom{0}}$ & 
                               ${\textbf{51.7}^{\textcolor{red}{\uparrow}\textcolor{red}{4.9}}\phantom{0}}$ &${\textbf{52.5}^{\textcolor{red}{\uparrow}\textcolor{red}{7.1}}\phantom{0}}$ & ${\textbf{47.8}^{\textcolor{red}{\uparrow}\textcolor{red}{7.0}}\phantom{0}}$ & ${\textbf{54.4}^{\textcolor{red}{\uparrow}\textcolor{red}{4.3}}\phantom{0}}$ & ${\textbf{52.3}^{\textcolor{red}{\uparrow}\textcolor{red}{4.0}}\phantom{0}}$& ${\textbf{54.7}^{\textcolor{red}{\uparrow}\textcolor{red}{5.1}}\phantom{0}}$ \\
\hline
\multirow{9}{*}{YOLO-v8} & \text{STD} & ${\textbf{68.7}\phantom{{\downarrow}{18.6}}}$ & ${10.6}\phantom{{\downarrow}{18.6}}$ & ${9.3}\phantom{{\downarrow}{18.6}}$ & ${7.9}\phantom{{\downarrow}{18.6}}$ & 
${6.1}\phantom{{\downarrow}{18.6}}$ & 
${14.8}\phantom{{\downarrow}{18.6}}$ & $\textbf{46.6}\phantom{{\downarrow}{18.6}}$ & ${49.9}\phantom{{\downarrow}{18.6}}$ & ${45.6}\phantom{{\downarrow}{18.6}}$ &
${26.1}\phantom{{\downarrow}{18.6}}$\\
                        & LOC \citep{zhang2019mtd} & ${44.2}\phantom{{\downarrow}{18.6}}$ & ${39.3}\phantom{{\downarrow}{18.6}}$ & ${34.3}\phantom{{\downarrow}{18.6}}$ & ${33.5}\phantom{{\downarrow}{18.6}}$ & 
                        ${28.0}\phantom{{\downarrow}{18.6}}$ & 
                        ${42.2}\phantom{{\downarrow}{18.6}}$ & ${33.3}\phantom{{\downarrow}{18.6}}$ & ${35.3}\phantom{{\downarrow}{18.6}}$ & ${30.2}\phantom{{\downarrow}{18.6}}$ & ${35.6}\phantom{{\downarrow}{18.6}}$ \\
                        & CLS \citep{zhang2019mtd} & ${45.6}\phantom{{\downarrow}{18.6}}$ & ${40.2}\phantom{{\downarrow}{18.6}}$ & ${36.9}\phantom{{\downarrow}{18.6}}$ & 
                        ${35.2}\phantom{{\downarrow}{18.6}}$ & 
                        ${29.9}\phantom{{\downarrow}{18.6}}$ &
                        ${43.3}\phantom{{\downarrow}{18.6}}$ & ${33.8}\phantom{{\downarrow}{18.6}}$ & ${37.8}\phantom{{\downarrow}{18.6}}$ & ${32.1}\phantom{{\downarrow}{18.6}}$ & ${37.2}\phantom{{\downarrow}{18.6}}$ \\
                        & MTD \citep{zhang2019mtd} & ${45.1}\phantom{{\downarrow}{18.6}}$ & ${42.2}\phantom{{\downarrow}{18.6}}$ & ${39.8}\phantom{{\downarrow}{18.6}}$ & ${38.2}\phantom{{\downarrow}{18.6}}$ & 
                       ${32.8}\phantom{{\downarrow}{18.6}}$ & 
                        ${44.3}\phantom{{\downarrow}{18.6}}$ & ${35.6}\phantom{{\downarrow}{18.6}}$ & ${37.6}\phantom{{\downarrow}{18.6}}$ & ${31.5}\phantom{{\downarrow}{18.6}}$& ${38.6}\phantom{{\downarrow}{18.6}}$ \\
                        & CWAT \citep{chen2021class} & ${53.5}\phantom{{\downarrow}{18.6}}$ & ${49.9}\phantom{{\downarrow}{18.6}}$ & ${48.1}\phantom{{\downarrow}{18.6}}$ & ${47.5}\phantom{{\downarrow}{18.6}}$ & 
                        ${41.6}\phantom{{\downarrow}{18.6}}$ & 
                        ${49.3}\phantom{{\downarrow}{18.6}}$ & ${37.3}\phantom{{\downarrow}{18.6}}$ & ${43.5}\phantom{{\downarrow}{18.6}}$ & ${37.7}\phantom{{\downarrow}{18.6}}$& ${45.4}\phantom{{\downarrow}{18.6}}$ \\
                        & Det-AdvProp \citep{chen2021robust} & ${55.7}\phantom{{\downarrow}{18.6}}$ & ${47.0}\phantom{{\downarrow}{18.6}}$ & ${45.5}\phantom{{\downarrow}{18.6}}$ & ${44.6}\phantom{{\downarrow}{18.6}}$ & 
                        ${38.2}\phantom{{\downarrow}{18.6}}$ & 
                        ${50.5}\phantom{{\downarrow}{18.6}}$ & ${35.0}\phantom{{\downarrow}{18.6}}$ & ${46.4}\phantom{{\downarrow}{18.6}}$ & ${41.7}\phantom{{\downarrow}{18.6}}$& ${45.0}\phantom{{\downarrow}{18.6}}$ \\
                        & SALC \citep{Chen2024Accurate} & ${59.2}\phantom{{\downarrow}{18.6}}$ & ${48.7}\phantom{{\downarrow}{18.6}}$ & ${46.3}\phantom{{\downarrow}{18.6}}$ & ${45.2}\phantom{{\downarrow}{18.6}}$ & 
                        ${40.5}\phantom{{\downarrow}{18.6}}$ & 
                        ${49.2}\phantom{{\downarrow}{18.6}}$ & ${38.4}\phantom{{\downarrow}{18.6}}$ & ${50.8}\phantom{{\downarrow}{18.6}}$ & ${45.8}\phantom{{\downarrow}{18.6}}$ & ${47.1}\phantom{{\downarrow}{18.6}}$\\
\cmidrule{2-12} 
                        & \textbf{MTD+KGAT(ours)} & ${59.1}^{\textcolor{red}{\uparrow}\textcolor{red}{14.0}}$ & ${\underline{52.5}^{\textcolor{red}{\uparrow}\textcolor{red}{10.3}}}$ & ${\underline{50.6}^{\textcolor{red}{\uparrow}\textcolor{red}{10.8}}}$ & ${\underline{49.2}^{\textcolor{red}{\uparrow}\textcolor{red}{11.0}}}$ & 
                        ${\underline{45.4}}^{\textcolor{red}{\uparrow}\textcolor{red}{12.6}}$ & 
                        ${\underline{54.6}^{\textcolor{red}{\uparrow}\textcolor{red}{10.3}}}$ & ${41.5}^{\textcolor{red}{\uparrow}\textcolor{red}{5.9}\phantom{0}}$ &$\underline{51.5}^{\textcolor{red}{\uparrow}\textcolor{red}{13.9}}$ & $\underline{47.2}^{\textcolor{red}{\uparrow}\textcolor{red}{15.7}}$ & $\underline{50.2}^{\textcolor{red}{\uparrow}\textcolor{red}{11.6}}$\\
                        & \textbf{SALC+KGAT(ours)} & ${\underline{63.6}^{\textcolor{red}{\uparrow}\textcolor{red}{4.4}}\phantom{0}}$ & ${\textbf{54.5}^{\textcolor{red}{\uparrow}\textcolor{red}{5.8}}\phantom{0}}$ & ${\textbf{52.9}^{\textcolor{red}{\uparrow}\textcolor{red}{6.6}}\phantom{0}}$ &${ \textbf{52.9}^{\textcolor{red}{\uparrow}\textcolor{red}{7.7}}\phantom{0}}$ & 
                        ${\textbf{47.1}^{\textcolor{red}{\uparrow}\textcolor{red}{6.6}}\phantom{0}}$ &
                        ${\textbf{59.4}^{\textcolor{red}{\uparrow}\textcolor{red}{10.2}}}$ & ${\underline{44.4}^{\textcolor{red}{\uparrow}\textcolor{red}{6.0}}\phantom{0}}$ & ${\textbf{54.2}^{\textcolor{red}{\uparrow}\textcolor{red}{3.4}}\phantom{0}}$ & ${\textbf{51.2}^{\textcolor{red}{\uparrow}\textcolor{red}{5.4}}\phantom{0}}$ & ${\textbf{53.4}^{\textcolor{red}{\uparrow}\textcolor{red}{6.3}}\phantom{0}}$ \\
\hline
\multirow{9}{*}{DINO} & \text{STD} & ${\textbf{76.7}\phantom{{\downarrow}{18.6}}}$ & ${15.5}\phantom{{\downarrow}{18.6}}$ & ${14.1}\phantom{{\downarrow}{18.6}}$ & ${11.5}\phantom{{\downarrow}{18.6}}$ & 
${7.3}\phantom{{\downarrow}{18.6}}$ & 
${17.4}\phantom{{\downarrow}{18.6}}$ & ${49.9}\phantom{{\downarrow}{18.6}}$ & ${58.6}\phantom{{\downarrow}{18.6}}$ & ${48.2}\phantom{{\downarrow}{18.6}}$ &
${30.7}\phantom{{\downarrow}{18.6}}$\\
                      & LOC \citep{zhang2019mtd} & ${64.7}\phantom{{\downarrow}{18.6}}$ & ${53.7}\phantom{{\downarrow}{18.6}}$ & ${56.4}\phantom{{\downarrow}{18.6}}$ & ${52.2}\phantom{{\downarrow}{18.6}}$ & ${48.3}\phantom{{\downarrow}{18.6}}$ &
                      ${47.0}\phantom{{\downarrow}{18.6}}$ & ${38.1}\phantom{{\downarrow}{18.6}}$ & ${51.4}\phantom{{\downarrow}{18.6}}$ & ${46.6}\phantom{{\downarrow}{18.6}}$  & ${51.0}\phantom{{\downarrow}{18.6}}$\\
                      & CLS \citep{zhang2019mtd} & ${65.3}\phantom{{\downarrow}{18.6}}$ & ${54.9}\phantom{{\downarrow}{18.6}}$ & ${56.5}\phantom{{\downarrow}{18.6}}$ & ${52.4}\phantom{{\downarrow}{18.6}}$ &  ${48.5}\phantom{{\downarrow}{18.6}}$ &
                      
                      ${48.4}\phantom{{\downarrow}{18.6}}$ & ${38.5}\phantom{{\downarrow}{18.6}}$ & ${53.3}\phantom{{\downarrow}{18.6}}$ & ${46.8}\phantom{{\downarrow}{18.6}}$ & 
                      ${51.6}\phantom{{\downarrow}{18.6}}$
                      \\
                       & MTD \citep{zhang2019mtd} & ${65.1}\phantom{{\downarrow}{18.6}}$ & ${56.8}\phantom{{\downarrow}{18.6}}$ & ${55.8}\phantom{{\downarrow}{18.6}}$ & ${54.4}\phantom{{\downarrow}{18.6}}$ & ${50.5}\phantom{{\downarrow}{18.6}}$ &
                       ${49.3}\phantom{{\downarrow}{18.6}}$ & ${37.9}\phantom{{\downarrow}{18.6}}$ & ${53.2}\phantom{{\downarrow}{18.6}}$ & ${52.5}\phantom{{\downarrow}{18.6}}$ &
                       ${52.8}\phantom{{\downarrow}{18.6}}$
                       \\
                      & CWAT \citep{chen2021class} & ${66.8}\phantom{{\downarrow}{18.6}}$ & ${60.6}\phantom{{\downarrow}{18.6}}$ & ${62.7}\phantom{{\downarrow}{18.6}}$ & ${60.7}\phantom{{\downarrow}{18.6}}$ & ${55.6}\phantom{{\downarrow}{18.6}}$ &
                      ${54.6}\phantom{{\downarrow}{18.6}}$ & ${45.3}\phantom{{\downarrow}{18.6}}$ & ${55.8}\phantom{{\downarrow}{18.6}}$ & ${53.6}\phantom{{\downarrow}{18.6}}$ & 
                      ${57.3}\phantom{{\downarrow}{18.6}}$
                      \\
                      & Det-AdvProp \citep{chen2021robust} & ${70.5}\phantom{{\downarrow}{18.6}}$ & ${62.4}\phantom{{\downarrow}{18.6}}$ & ${60.6}\phantom{{\downarrow}{18.6}}$ & ${59.2}\phantom{{\downarrow}{18.6}}$ & ${54.3}\phantom{{\downarrow}{18.6}}$ &
                      
                      ${52.9}\phantom{{\downarrow}{18.6}}$ & ${47.5}\phantom{{\downarrow}{18.6}}$ & ${57.7}\phantom{{\downarrow}{18.6}}$ & ${56.9}\phantom{{\downarrow}{18.6}}$ &
                      ${58.0}\phantom{{\downarrow}{18.6}}$
                      \\
                      & SALC \citep{Chen2024Accurate} & ${71.8}\phantom{{\downarrow}{18.6}}$ & ${62.0}\phantom{{\downarrow}{18.6}}$ & ${63.3}\phantom{{\downarrow}{18.6}}$ & ${61.6}\phantom{{\downarrow}{18.6}}$ & ${57.4}\phantom{{\downarrow}{18.6}}$ &
                      ${53.8}\phantom{{\downarrow}{18.6}}$ & ${49.9}\phantom{{\downarrow}{18.6}}$ & ${\underline{61.2}\phantom{{\downarrow}{18.6}}}$ & ${\underline{58.9}\phantom{{\downarrow}{18.6}}}$ &
                      ${60.0}\phantom{{\downarrow}{18.6}}$
                      \\
\cmidrule{2-12} 
                      & \textbf{MTD+KGAT(ours)} & ${69.4}^{\textcolor{red}{\uparrow}\textcolor{red}{4.3}\phantom{0}}$ & ${\underline{66.0}^{\textcolor{red}{\uparrow}\textcolor{red}{9.2}\phantom{0}}}$ & ${\underline{66.1}^{\textcolor{red}{\uparrow}\textcolor{red}{10.3}}}$ & ${\underline{65.1}^{\textcolor{red}{\uparrow}\textcolor{red}{10.7}}}$ & ${\underline{59.2}^{\textcolor{red}{\uparrow}\textcolor{red}{8.7}}\phantom{0}}$ &${\underline{60.7}^{\textcolor{red}{\uparrow}\textcolor{red}{11.4}}}$ & ${\underline{50.2}^{\textcolor{red}{\uparrow}\textcolor{red}{12.3}}}$ & ${60.9}^{\textcolor{red}{\uparrow}\textcolor{red}{7.7}\phantom{0}}$ & $\underline{58.9}^{\textcolor{red}{\uparrow}\textcolor{red}{6.4}\phantom{0}}$ &
                      $\underline{61.8}^{\textcolor{red}{\uparrow}\textcolor{red}{9.0}\phantom{0}}$
                      
                      \\
                      & \textbf{SALC+KGAT(ours)} & ${\underline{73.4}^{\textcolor{red}{\uparrow}\textcolor{red}{1.6}}\phantom{0}}$ & ${\textbf{67.1}^{\textcolor{red}{\uparrow}\textcolor{red}{5.1}}\phantom{0}}$ & ${\textbf{69.3}^{\textcolor{red}{\uparrow}\textcolor{red}{6.0}}\phantom{0}}$ & ${\textbf{67.4}^{\textcolor{red}{\uparrow}\textcolor{red}{5.8}}\phantom{0}}$ & ${\textbf{63.1}^{\textcolor{red}{\uparrow}\textcolor{red}{5.7}}\phantom{0}}$ & ${\textbf{62.1}^{\textcolor{red}{\uparrow}\textcolor{red}{8.3}}\phantom{0}}$ & ${\textbf{54.3}^{\textcolor{red}{\uparrow}\textcolor{red}{4.4}}\phantom{0}}$ & ${\textbf{65.6}^{\textcolor{red}{\uparrow}\textcolor{red}{4.4}}\phantom{0}}$ & ${\textbf{61.3}^{\textcolor{red}{\uparrow}\textcolor{red}{2.4}}\phantom{0}}$ &
                      ${\textbf{64.8}^{\textcolor{red}{\uparrow}\textcolor{red}{4.8}}\phantom{0}}$
                      \\
\hline

\noalign{\vskip 0mm \hrule height 0.5mm \vskip 0mm}

\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c|ccccccccc>{\columncolor{gray!10}}c}
\noalign{\vskip 0mm \hrule height 0.5mm \vskip 0mm}
Model        & Method                & Clean$\phantom{{\downarrow}{18.6}}$  & A$_{cls}$$\phantom{{\downarrow}{18.6}}$ & A$_{loc}$$\phantom{{\downarrow}{18.6}}$ & A$_{mtd}$$\phantom{{\downarrow}{18.6}}$   & 
CWA$\phantom{{\downarrow}{18.6}}$   &
DAG$\phantom{{\downarrow}{18.6}}$   & Blur$\phantom{{\downarrow}{18.6}}$  & Salt$\phantom{{\downarrow}{18.6}}$  & GN$\phantom{{\downarrow}{18.6}}$  &
\textbf{Avg}$\phantom{{\downarrow}{18.6}}$\\
\hline
\multirow{11}{*}{SSD}       & STD                  & $\underline{62.2}\phantom{{\downarrow}{18.6}}$  & ${8.4}\phantom{{\downarrow}{18.6}}$    & ${8.2}\phantom{{\downarrow}{18.6}}$    & ${8.1}\phantom{{\downarrow}{18.6}}$   & 
${7.7}\phantom{{\downarrow}{18.6}}$   & 
${7.9}\phantom{{\downarrow}{18.6}}$   & $\textbf{43.5}\phantom{{\downarrow}{18.6}}$  & $\underline{49.5}\phantom{{\downarrow}{18.6}}$  & ${41.1}\phantom{{\downarrow}{18.6}}$ &
${24.1}\phantom{{\downarrow}{18.6}}$\\
             & LOC \citep{zhang2019mtd}                 & ${39.9}\phantom{{\downarrow}{18.6}}$  & ${28.3}\phantom{{\downarrow}{18.6}}$   & ${29.8}\phantom{{\downarrow}{18.6}}$   & ${28.0}\phantom{{\downarrow}{18.6}}$  & 
             ${27.5}\phantom{{\downarrow}{18.6}}$ & 
             ${33.0}\phantom{{\downarrow}{18.6}}$  & ${29.2}\phantom{{\downarrow}{18.6}}$  & ${30.1}\phantom{{\downarrow}{18.6}}$  & ${27.3}\phantom{{\downarrow}{18.6}}$ &
             ${30.3}\phantom{{\downarrow}{18.6}}$\\
             & CLS \citep{zhang2019mtd}                 & ${43.6}\phantom{{\downarrow}{18.6}}$  & ${30.6}\phantom{{\downarrow}{18.6}}$   & ${31.1}\phantom{{\downarrow}{18.6}}$   & ${28.8}\phantom{{\downarrow}{18.6}}$  & 
             ${28.7}\phantom{{\downarrow}{18.6}}$ & 
             ${32.4}\phantom{{\downarrow}{18.6}}$  & ${30.1}\phantom{{\downarrow}{18.6}}$  & ${31.6}\phantom{{\downarrow}{18.6}}$  & ${27.4}\phantom{{\downarrow}{18.6}}$ &
             ${31.6}\phantom{{\downarrow}{18.6}}$\\
             & MTD \citep{zhang2019mtd}                 & ${44.9}\phantom{{\downarrow}{18.6}}$  & ${31.1}\phantom{{\downarrow}{18.6}}$   &${31.3}\phantom{{\downarrow}{18.6}}$   & ${29.6}\phantom{{\downarrow}{18.6}}$  & 
             
             ${29.6}\phantom{{\downarrow}{18.6}}$ & ${33.6}\phantom{{\downarrow}{18.6}}$  & ${30.5}\phantom{{\downarrow}{18.6}}$  & ${31.7}\phantom{{\downarrow}{18.6}}$  & ${28.7}\phantom{{\downarrow}{18.6}}$ &
             ${32.3}\phantom{{\downarrow}{18.6}}$\\
             & CWAT \citep{chen2021class}                & ${44.5}\phantom{{\downarrow}{18.6}}$   & ${31.4}\phantom{{\downarrow}{18.6}}$   & ${32.0}\phantom{{\downarrow}{18.6}}$   & ${31.2}\phantom{{\downarrow}{18.6}}$  & 
             ${30.6}\phantom{{\downarrow}{18.6}}$ & 
             ${38.4}\phantom{{\downarrow}{18.6}}$  & ${34.8}\phantom{{\downarrow}{18.6}}$  & ${31.7}\phantom{{\downarrow}{18.6}}$  & ${28.2}\phantom{{\downarrow}{18.6}}$ &
             ${33.6}\phantom{{\downarrow}{18.6}}$\\

            & Det-AdvProp \citep{chen2021robust} & ${47.4}\phantom{{\downarrow}{18.6}}$ & ${30.5}\phantom{{\downarrow}{18.6}}$ & ${31.6}\phantom{{\downarrow}{18.6}}$ & ${30.0}\phantom{{\downarrow}{18.6}}$ & ${29.8}\phantom{{\downarrow}{18.6}}$ & ${38.8}\phantom{{\downarrow}{18.6}}$ & ${37.4}\phantom{{\downarrow}{18.6}}$ & ${34.6}\phantom{{\downarrow}{18.6}}$ & ${30.7}\phantom{{\downarrow}{18.6}}$ &
            ${34.5}\phantom{{\downarrow}{18.6}}$\\
            & SALC \citep{Chen2024Accurate} & ${53.5}\phantom{{\downarrow}{18.6}}$ & ${32.7}\phantom{{\downarrow}{18.6}}$ & ${33.8}\phantom{{\downarrow}{18.6}}$ &${31.7}\phantom{{\downarrow}{18.6}}$ & ${32.3}\phantom{{\downarrow}{18.6}}$ &${40.2}\phantom{{\downarrow}{18.6}}$ & ${37.0}\phantom{{\downarrow}{18.6}}$ & ${34.7}\phantom{{\downarrow}{18.6}}$ & ${31.1}\phantom{{\downarrow}{18.6}}$ &
            ${36.3}\phantom{{\downarrow}{18.6}}$
             \\
             & RobustDet \citep{Dong2022AdversariallyAware}           & ${60.9}\phantom{{\downarrow}{18.6}}$  & ${31.6}\phantom{{\downarrow}{18.6}}$   & ${34.5}\phantom{{\downarrow}{18.6}}$   & ${33.3}\phantom{{\downarrow}{18.6}}$  & 
             ${33.1}\phantom{{\downarrow}{18.6}}$ & 
             ${40.7}\phantom{{\downarrow}{18.6}}$  & ${38.0}\phantom{{\downarrow}{18.6}}$  & ${48.7}\phantom{{\downarrow}{18.6}}$  & ${\underline{45.3}\phantom{{\downarrow}{18.6}}}$ & 
             $\underline{40.7}\phantom{{\downarrow}{18.6}}$\\
\cmidrule{2-12}  
             & \textbf{MTD+KGAT(ours)}       & ${47.3}^{\textcolor{red}{\uparrow}\textcolor{red}{2.4}\phantom{0}}$  & ${{32.5}^{\textcolor{red}{\uparrow}\textcolor{red}{1.4}}\phantom{0}}$   & ${{36.3}^{\textcolor{red}{\uparrow}\textcolor{red}{5.0}}\phantom{0}}$   & ${{32.7}^{\textcolor{red}{\uparrow}\textcolor{red}{3.1}}\phantom{0}}$  & 
             ${{34.2}^{\textcolor{red}{\uparrow}\textcolor{red}{4.6}}\phantom{0}}$ & 
             ${40.4}^{{\textcolor{red}{\uparrow}\textcolor{red}{6.8}}\phantom{0}}$  & ${37.0}^{\textcolor{red}{\uparrow}\textcolor{red}{6.5}\phantom{0}}$  & ${41.5}^{\textcolor{red}{\uparrow}\textcolor{red}{9.8}\phantom{0}}$  & ${39.3}^{\textcolor{red}{\uparrow}\textcolor{red}{10.6}}$ &
             ${37.9}^{\textcolor{red}{\uparrow}\textcolor{red}{5.6}\phantom{0}}$\\

             & \textbf{SALC+KGAT(ours)}       &${56.5}^{\textcolor{red}{\uparrow}\textcolor{red}{3.0}\phantom{0}}$ & $\underline{35.1}^{\textcolor{red}{\uparrow}\textcolor{red}{2.4}\phantom{0}}$ & $\underline{36.6}^{\textcolor{red}{\uparrow}\textcolor{red}{2.8}\phantom{0}}$ & $\underline{35.4}^{\textcolor{red}{\uparrow}\textcolor{red}{3.7}\phantom{0}}$ & $\underline{35.2}^{\textcolor{red}{\uparrow}\textcolor{red}{2.9}\phantom{0}}$ & $\underline{42.7}^{\textcolor{red}{\uparrow}\textcolor{red}{2.5}\phantom{0}}$ & ${39.0}^{\textcolor{red}{\uparrow}\textcolor{red}{2.0}\phantom{0}}$ & ${38.1}^{\textcolor{red}{\uparrow}\textcolor{red}{3.4}\phantom{0}}$ & ${34.7}^{\textcolor{red}{\uparrow}\textcolor{red}{3.6}\phantom{0}}$&
             ${39.3}^{\textcolor{red}{\uparrow}\textcolor{red}{3.0}\phantom{0}}$

             \\
             & \textbf{RobustDet+KGAT(ours)} & ${\textbf{62.3}^{\textcolor{red}{\uparrow}\textcolor{red}{1.4}}\phantom{0}}$  & ${\textbf{35.8}^{\textcolor{red}{\uparrow}\textcolor{red}{4.2}}\phantom{0}}$   & ${\textbf{38.2}^{\textcolor{red}{\uparrow}\textcolor{red}{3.7}}\phantom{0}}$  & ${\textbf{36.0}^{\textcolor{red}{\uparrow}\textcolor{red}{2.7}}\phantom{0}}$  & 
             ${\textbf{35.6}^{\textcolor{red}{\uparrow}\textcolor{red}{2.5}}\phantom{0}}$ & 
             ${\textbf{43.1}^{\textcolor{red}{\uparrow}\textcolor{red}{2.4}}\phantom{0}}$  & ${\underline{39.1}^{\textcolor{red}{\uparrow}\textcolor{red}{1.1}}\phantom{0}}$  & ${\textbf{52.9}^{\textcolor{red}{\uparrow}\textcolor{red}{4.2}}\phantom{0}}$ & ${\textbf{51.5}^{\textcolor{red}{\uparrow}\textcolor{red}{6.2}}\phantom{0}}$ &
             $\textbf{43.8}^{\textcolor{red}{\uparrow}\textcolor{red}{3.1}\phantom{0}}$\\ 
\hline
\multirow{9}{*}{Faster R-CNN} & STD                  & $\textbf{66.2}\phantom{{\downarrow}{18.6}}$  & ${13.7}\phantom{{\downarrow}{18.6}}$    & ${12.7}\phantom{{\downarrow}{18.6}}$    & ${10.5}\phantom{{\downarrow}{18.6}}$   & 
${6.1}\phantom{{\downarrow}{18.6}}$   &
${13.8}\phantom{{\downarrow}{18.6}}$   & $\underline{43.7}\phantom{{\downarrow}{18.6}}$  & ${49.1}\phantom{{\downarrow}{18.6}}$  & ${41.0\phantom{{\downarrow}{18.6}}}$  & 
${26.3\phantom{{\downarrow}{18.6}}}$\\
             & LOC \citep{zhang2019mtd}                 & ${54.0}\phantom{{\downarrow}{18.6}}$  & ${45.6}\phantom{{\downarrow}{18.6}}$   & ${46.9}\phantom{{\downarrow}{18.6}}$   & ${45.1}\phantom{{\downarrow}{18.6}}$  & 
             ${44.3}\phantom{{\downarrow}{18.6}}$ &
             ${41.7}\phantom{{\downarrow}{18.6}}$  & ${32.2}\phantom{{\downarrow}{18.6}}$  & ${45.0}\phantom{{\downarrow}{18.6}}$  & ${39.6}\phantom{{\downarrow}{18.6}}$ &
             ${43.8}\phantom{{\downarrow}{18.6}}$\\
             & CLS \citep{zhang2019mtd}                 & ${55.0}\phantom{{\downarrow}{18.6}}$  & ${48.2}\phantom{{\downarrow}{18.6}}$   & ${46.9}\phantom{{\downarrow}{18.6}}$   & ${45.4}\phantom{{\downarrow}{18.6}}$  & 
             ${45.4}\phantom{{\downarrow}{18.6}}$ & 
             ${42.6}\phantom{{\downarrow}{18.6}}$  & ${32.7}\phantom{{\downarrow}{18.6}}$  & ${44.9}\phantom{{\downarrow}{18.6}}$  & ${41.0}\phantom{{\downarrow}{18.6}}$ &
             ${44.7}\phantom{{\downarrow}{18.6}}$\\
             & MTD \citep{zhang2019mtd}               & ${54.6}\phantom{{\downarrow}{18.6}}$  & ${48.8}\phantom{{\downarrow}{18.6}}$   & ${49.7}\phantom{{\downarrow}{18.6}}$   & ${47.6}\phantom{{\downarrow}{18.6}}$  & 
             ${47.2}\phantom{{\downarrow}{18.6}}$ & 
             ${41.7}\phantom{{\downarrow}{18.6}}$  & ${33.0}\phantom{{\downarrow}{18.6}}$  & ${45.6}\phantom{{\downarrow}{18.6}}$  & ${44.9}\phantom{{\downarrow}{18.6}}$  &
             ${45.9}\phantom{{\downarrow}{18.6}}$\\
         & CWAT \citep{chen2021class}                & ${57.7}\phantom{{\downarrow}{18.6}}$  & ${52.4}\phantom{{\downarrow}{18.6}}$   & ${54.3}\phantom{{\downarrow}{18.6}}$   & ${52.1}\phantom{{\downarrow}{18.6}}$  & 
         ${51.3}\phantom{{\downarrow}{18.6}}$ & 
         ${46.9}\phantom{{\downarrow}{18.6}}$  & ${39.1}\phantom{{\downarrow}{18.6}}$  & ${46.1}\phantom{{\downarrow}{18.6}}$  & ${45.1}\phantom{{\downarrow}{18.6}}$  & 
         ${49.4}\phantom{{\downarrow}{18.6}}$\\
             & Det-AdvProp \citep{chen2021robust}         & ${61.7}\phantom{{\downarrow}{18.6}}$  & ${53.0}\phantom{{\downarrow}{18.6}}$   & ${52.9}\phantom{{\downarrow}{18.6}}$   & ${50.7}\phantom{{\downarrow}{18.6}}$  &
             ${49.9}\phantom{{\downarrow}{18.6}}$ & 
             ${44.9}\phantom{{\downarrow}{18.6}}$  & ${41.5}\phantom{{\downarrow}{18.6}}$  & ${49.8}\phantom{{\downarrow}{18.6}}$  & ${47.0}\phantom{{\downarrow}{18.6}}$  &
             ${50.2}\phantom{{\downarrow}{18.6}}$\\
             & SALC \citep{Chen2024Accurate}                & ${61.4}\phantom{{\downarrow}{18.6}}$  & ${54.7}\phantom{{\downarrow}{18.6}}$   & ${54.7}\phantom{{\downarrow}{18.6}}$   & ${51.4}\phantom{{\downarrow}{18.6}}$  & 
             ${50.9}\phantom{{\downarrow}{18.6}}$ & 
             ${45.8}\phantom{{\downarrow}{18.6}}$  & ${43.0}\phantom{{\downarrow}{18.6}}$  & ${\underline{53.0}\phantom{{\downarrow}{18.6}}}$  & ${48.3}\phantom{{\downarrow}{18.6}}$  &
             ${51.5}\phantom{{\downarrow}{18.6}}$\\
\cmidrule{2-12} 
             & \textbf{MTD+KGAT(ours)}      & ${60.6}^{\textcolor{red}{\uparrow}\textcolor{red}{6.0}\phantom{0}}$  & ${\underline{57.1}^{\textcolor{red}{\uparrow}\textcolor{red}{8.3}}\phantom{0}}$   & ${\underline{56.4}^{\textcolor{red}{\uparrow}\textcolor{red}{6.7}}\phantom{0}}$   & ${\underline{54.7}^{\textcolor{red}{\uparrow}\textcolor{red}{7.1}}\phantom{0}}$  & 
             $\underline{55.2}^{\textcolor{red}{\uparrow}\textcolor{red}{8.0}\phantom{0}}$ &
             ${\underline{51.9}^{\textcolor{red}{\uparrow}\textcolor{red}{10.2}}}$  & ${43.2}^{\textcolor{red}{\uparrow}\textcolor{red}{10.2}}$  & ${52.0}^{\textcolor{red}{\uparrow}\textcolor{red}{6.4}\phantom{0}}$  & ${\underline{48.7}^{\textcolor{red}{\uparrow}\textcolor{red}{3.8}}\phantom{0}}$ &
             ${\underline{53.3}^{\textcolor{red}{\uparrow}\textcolor{red}{7.4}}\phantom{0}}$\\
             & \textbf{SALC+KGAT(ours)}     & ${\underline{63.8}^{\textcolor{red}{\uparrow}\textcolor{red}{2.4}}\phantom{0}}$  & ${\textbf{58.6}^{\textcolor{red}{\uparrow}\textcolor{red}{3.9}}\phantom{0}}$   & ${\textbf{60.6}^{\textcolor{red}{\uparrow}\textcolor{red}{5.9}}\phantom{0}}$  & ${\textbf{57.5}^{\textcolor{red}{\uparrow}\textcolor{red}{6.1}}\phantom{0}}$  & 
             ${\textbf{57.9}^{\textcolor{red}{\uparrow}\textcolor{red}{7.0}}\phantom{0}}$ &
              ${\textbf{54.5}^{\textcolor{red}{\uparrow}\textcolor{red}{8.7}}\phantom{0}}$  & ${\textbf{48.8}^{\textcolor{red}{\uparrow}\textcolor{red}{5.8}}\phantom{0}}$  & ${\textbf{56.2}^{\textcolor{red}{\uparrow}\textcolor{red}{3.2}}\phantom{0}}$  & ${\textbf{54.1}^{\textcolor{red}{\uparrow}\textcolor{red}{5.8}}\phantom{0}}$  &
              ${\textbf{56.9}^{\textcolor{red}{\uparrow}\textcolor{red}{5.4}}\phantom{0}}$\\ \hline
\multirow{9}{*}{YOLO-v8}       & STD                  & $\textbf{74.9}\phantom{{\downarrow}{18.6}}$  & ${10.2}\phantom{{\downarrow}{18.6}}$    & ${8.7}\phantom{{\downarrow}{18.6}}$    & ${7.2}\phantom{{\downarrow}{18.6}}$   & 
${5.2}\phantom{{\downarrow}{18.6}}$   & 
${14.5}\phantom{{\downarrow}{18.6}}$  & $\underline{49.6}\phantom{{\downarrow}{18.6}}$  & ${54.1}\phantom{{\downarrow}{18.6}}$  & $\underline{50.4}\phantom{{\downarrow}{18.6}}$ &
${28.3}\phantom{{\downarrow}{18.6}}$  
\\
             & LOC \citep{zhang2019mtd}& ${47.3}\phantom{{\downarrow}{18.6}}$  & ${44.1}\phantom{{\downarrow}{18.6}}$   & ${37.3}\phantom{{\downarrow}{18.6}}$   & ${37.1}\phantom{{\downarrow}{18.6}}$  & 
             ${36.7}\phantom{{\downarrow}{18.6}}$ &
             ${44.7}\phantom{{\downarrow}{18.6}}$  & ${35.5}\phantom{{\downarrow}{18.6}}$  & ${37.6}\phantom{{\downarrow}{18.6}}$  & ${33.6}\phantom{{\downarrow}{18.6}}$  &
             ${39.3}\phantom{{\downarrow}{18.6}}$\\
             & CLS \citep{zhang2019mtd}                  & ${51.1}\phantom{{\downarrow}{18.6}}$  & ${45.5}\phantom{{\downarrow}{18.6}}$   & ${42.3}\phantom{{\downarrow}{18.6}}$   & ${42.1}\phantom{{\downarrow}{18.6}}$  & 
             ${41.5}\phantom{{\downarrow}{18.6}}$ & 
             ${47.2}\phantom{{\downarrow}{18.6}}$  & ${37.3}\phantom{{\downarrow}{18.6}}$  & ${40.5}\phantom{{\downarrow}{18.6}}$  & ${36.0}\phantom{{\downarrow}{18.6}}$ &
             ${42.6}\phantom{{\downarrow}{18.6}}$\\
             & MTD \citep{zhang2019mtd}                 & ${51.5}\phantom{{\downarrow}{18.6}}$  & ${45.9}\phantom{{\downarrow}{18.6}}$   & ${42.7}\phantom{{\downarrow}{18.6}}$   & ${41.7}\phantom{{\downarrow}{18.6}}$  & 
             ${41.6}\phantom{{\downarrow}{18.6}}$ &
             ${49.5}\phantom{{\downarrow}{18.6}}$  & ${38.6}\phantom{{\downarrow}{18.6}}$  & ${40.4}\phantom{{\downarrow}{18.6}}$  & ${34.4}\phantom{{\downarrow}{18.6}}$  &
             ${42.9}\phantom{{\downarrow}{18.6}}$\\
             & CWAT \citep{chen2021class}                 & ${58.8}\phantom{{\downarrow}{18.6}}$  & ${54.9}\phantom{{\downarrow}{18.6}}$   & ${54.9}\phantom{{\downarrow}{18.6}}$   & ${53.6}\phantom{{\downarrow}{18.6}}$  & 
             $\underline{53.7}\phantom{{\downarrow}{18.6}}$ & 
             ${52.2}\phantom{{\downarrow}{18.6}}$  & ${41.8}\phantom{{\downarrow}{18.6}}$  & ${47.8}\phantom{{\downarrow}{18.6}}$  & ${40.0}\phantom{{\downarrow}{18.6}}$ &
             ${50.9}\phantom{{\downarrow}{18.6}}$\\
             & Det-AdvProp \citep{chen2021robust}         & ${61.6}\phantom{{\downarrow}{18.6}}$  & ${49.2}\phantom{{\downarrow}{18.6}}$  & ${47.1}\phantom{{\downarrow}{18.6}}$   & ${46.7}\phantom{{\downarrow}{18.6}}$  & 
             ${45.9}\phantom{{\downarrow}{18.6}}$ & 
             ${55.5}\phantom{{\downarrow}{18.6}}$  & ${38.3}\phantom{{\downarrow}{18.6}}$  & ${50.8}\phantom{{\downarrow}{18.6}}$  & ${45.6}\phantom{{\downarrow}{18.6}}$  &
             ${49.0}\phantom{{\downarrow}{18.6}}$\\
             & SALC \citep{Chen2024Accurate}                & ${62.0}\phantom{{\downarrow}{18.6}}$  & ${50.7}\phantom{{\downarrow}{18.6}}$   & ${51.1}\phantom{{\downarrow}{18.6}}$   & ${50.5}\phantom{{\downarrow}{18.6}}$  & 
             ${49.4}\phantom{{\downarrow}{18.6}}$ & 
             ${52.2}\phantom{{\downarrow}{18.6}}$  & ${41.1}\phantom{{\downarrow}{18.6}}$  & ${54.4}\phantom{{\downarrow}{18.6}}$  & ${49.8}\phantom{{\downarrow}{18.6}}$  &
             ${51.2}\phantom{{\downarrow}{18.6}}$\\
\cmidrule{2-12} 
             & \textbf{MTD+KGAT(ours)}       & ${61.0}^{\textcolor{red}{\uparrow}\textcolor{red}{9.5}\phantom{0}}$  & ${\textbf{55.7}^{\textcolor{red}{\uparrow}\textcolor{red}{9.8}\phantom{0}}}$  & ${\underline{51.7}^{\textcolor{red}{\uparrow}\textcolor{red}{9.0}\phantom{0}}}$   & ${\underline{52.3}^{\textcolor{red}{\uparrow}\textcolor{red}{10.6}}}$  & 
             ${{53.6}^{\textcolor{red}{\uparrow}\textcolor{red}{12.0}}}$ & 
             ${\underline{60.2}^{\textcolor{red}{\uparrow}\textcolor{red}{10.7}}}$  & ${44.3}^{\textcolor{red}{\uparrow}\textcolor{red}{5.7}\phantom{0}}$ & ${\underline{56.3}^{\textcolor{red}{\uparrow}\textcolor{red}{15.9}}}$  & ${{48.4}^{\textcolor{red}{\uparrow}\textcolor{red}{14.0}}}$   &
             ${\underline{53.7}^{\textcolor{red}{\uparrow}\textcolor{red}{10.8}}}$\\
             & \textbf{SALC+KGAT(ours)}      & ${\underline{67.2}^{\textcolor{red}{\uparrow}\textcolor{red}{5.2}}\phantom{0}}$  & ${\underline{57.9}^{\textcolor{red}{\uparrow}\textcolor{red}{7.2}}\phantom{0}}$   & ${\textbf{58.2}^{\textcolor{red}{\uparrow}\textcolor{red}{7.1}}\phantom{0}}$   & ${\textbf{56.6}^{\textcolor{red}{\uparrow}\textcolor{red}{6.1}}\phantom{0}}$  & 
             ${\textbf{57.6}^{\textcolor{red}{\uparrow}\textcolor{red}{8.2}}\phantom{0}}$ &
             ${\textbf{63.7}^{\textcolor{red}{\uparrow}\textcolor{red}{11.5}}}$  & ${\textbf{51.8}^{\textcolor{red}{\uparrow}\textcolor{red}{10.7}}}$  & ${\textbf{62.7}^{\textcolor{red}{\uparrow}\textcolor{red}{8.3}}\phantom{0}}$  & ${\textbf{56.5}^{\textcolor{red}{\uparrow}\textcolor{red}{6.7}}\phantom{0}}$  &
             ${\textbf{59.1}^{\textcolor{red}{\uparrow}\textcolor{red}{7.9}}\phantom{0}}$\\ \hline
\multirow{9}{*}{DINO}         & STD                  &$\textbf{80.8}\phantom{{\downarrow}{18.6}}$  & ${15.9}\phantom{{\downarrow}{18.6}}$   & ${14.5}\phantom{{\downarrow}{18.6}}$   & ${11.8}\phantom{{\downarrow}{18.6}}$   & 
${10.1}\phantom{{\downarrow}{18.6}}$   &
${16.1}\phantom{{\downarrow}{18.6}}$  & ${52.3}\phantom{{\downarrow}{18.6}}$  & ${60.5}\phantom{{\downarrow}{18.6}}$  & ${49.9}\phantom{{\downarrow}{18.6}}$  &
${32.4}\phantom{{\downarrow}{18.6}}$\\
             & LOC \citep{zhang2019mtd}                 & ${65.8}\phantom{{\downarrow}{18.6}}$  & ${55.9}\phantom{{\downarrow}{18.6}}$   & ${57.9}\phantom{{\downarrow}{18.6}}$   & ${54.6}\phantom{{\downarrow}{18.6}}$  & 
             ${53.5}\phantom{{\downarrow}{18.6}}$ &
             ${51.2}\phantom{{\downarrow}{18.6}}$  & ${39.5}\phantom{{\downarrow}{18.6}}$  & ${54.7}\phantom{{\downarrow}{18.6}}$  & ${49.1}\phantom{{\downarrow}{18.6}}$  &
             ${53.6}\phantom{{\downarrow}{18.6}}$\\
             & CLS \citep{zhang2019mtd}                 & ${67.9}\phantom{{\downarrow}{18.6}}$  & ${59.7}\phantom{{\downarrow}{18.6}}$   & ${58.2}\phantom{{\downarrow}{18.6}}$   & ${55.5}\phantom{{\downarrow}{18.6}}$  & 
             ${54.4}\phantom{{\downarrow}{18.6}}$ & 
             ${53.0}\phantom{{\downarrow}{18.6}}$  & ${40.5}\phantom{{\downarrow}{18.6}}$  & ${54.6}\phantom{{\downarrow}{18.6}}$  & ${49.4}\phantom{{\downarrow}{18.6}}$   &
             ${54.8}\phantom{{\downarrow}{18.6}}$\\
             & MTD \citep{zhang2019mtd}                 & ${66.8}\phantom{{\downarrow}{18.6}}$  & ${58.4}\phantom{{\downarrow}{18.6}}$   & ${60.9}\phantom{{\downarrow}{18.6}}$   & ${57.8}\phantom{{\downarrow}{18.6}}$  & 
             ${56.8}\phantom{{\downarrow}{18.6}}$ & 
             ${50.6}\phantom{{\downarrow}{18.6}}$  & ${39.9}\phantom{{\downarrow}{18.6}}$  & ${56.6}\phantom{{\downarrow}{18.6}}$  & ${54.6}\phantom{{\downarrow}{18.6}}$   &
             ${55.8}\phantom{{\downarrow}{18.6}}$\\
             & CWAT \citep{chen2021class}                 & ${71.2}\phantom{{\downarrow}{18.6}}$  & ${63.0}\phantom{{\downarrow}{18.6}}$   & ${66.3}\phantom{{\downarrow}{18.6}}$   & ${64.0}\phantom{{\downarrow}{18.6}}$  & 
             ${63.8}\phantom{{\downarrow}{18.6}}$ &
             ${56.2}\phantom{{\downarrow}{18.6}}$  & ${47.1}\phantom{{\downarrow}{18.6}}$  & ${56.0}\phantom{{\downarrow}{18.6}}$  & ${54.1}\phantom{{\downarrow}{18.6}}$  &
             ${60.2}\phantom{{\downarrow}{18.6}}$\\
             & Det-AdvProp \citep{chen2021robust}         & ${75.1}\phantom{{\downarrow}{18.6}}$  & ${65.3}\phantom{{\downarrow}{18.6}}$   & ${63.8}\phantom{{\downarrow}{18.6}}$   & ${61.7}\phantom{{\downarrow}{18.6}}$  & 
             ${60.5}\phantom{{\downarrow}{18.6}}$ & 
             ${55.5}\phantom{{\downarrow}{18.6}}$  & ${50.5}\phantom{{\downarrow}{18.6}}$  & ${60.0}\phantom{{\downarrow}{18.6}}$  & ${56.5}\phantom{{\downarrow}{18.6}}$  &
             ${61.0}\phantom{{\downarrow}{18.6}}$\\
             & SALC \citep{Chen2024Accurate}                & ${74.5}\phantom{{\downarrow}{18.6}}$  & ${67.9}\phantom{{\downarrow}{18.6}}$   & ${66.9}\phantom{{\downarrow}{18.6}}$   & ${63.8}\phantom{{\downarrow}{18.6}}$  & 
             ${63.4}\phantom{{\downarrow}{18.6}}$ & 
             ${55.6}\phantom{{\downarrow}{18.6}}$  & ${\underline{53.5}\phantom{{\downarrow}{18.6}}}$  & $\underline{65.0}\phantom{{\downarrow}{18.6}}$  & ${57.9}\phantom{{\downarrow}{18.6}}$  &
             ${63.2}\phantom{{\downarrow}{18.6}}$\\
\cmidrule{2-12} 
             & \textbf{MTD+KGAT(ours)}       & ${74.7}^{\textcolor{red}{\uparrow}\textcolor{red}{7.9}\phantom{0}}$  & ${\underline{70.1}^{\textcolor{red}{\uparrow}\textcolor{red}{11.7}}}$   & $\underline{67.8}^{\textcolor{red}{\uparrow}\textcolor{red}{6.9}\phantom{0}}$   & ${\underline{66.2}^{\textcolor{red}{\uparrow}\textcolor{red}{8.4}}\phantom{0}}$  & 
             ${\underline{66.0}^{\textcolor{red}{\uparrow}\textcolor{red}{9.2}}\phantom{0}}$ &
             $\underline{61.8}^{\textcolor{red}{\uparrow}\textcolor{red}{11.2}}$  & ${52.9}^{\textcolor{red}{\uparrow}\textcolor{red}{13.0}}$  & ${{64.1}^{\textcolor{red}{\uparrow}\textcolor{red}{7.5}}\phantom{0}}$  & ${\underline{59.0}^{\textcolor{red}{\uparrow}\textcolor{red}{4.4}}\phantom{0}}$  &
             ${\underline{64.7}^{\textcolor{red}{\uparrow}\textcolor{red}{8.9}}\phantom{0}}$\\
             & \textbf{SALC+KGAT(ours)}      & ${\underline{77.6}^{\textcolor{red}{\uparrow}\textcolor{red}{3.1}}\phantom{0}}$  & ${\textbf{71.9}^{\textcolor{red}{\uparrow}\textcolor{red}{4.0}}\phantom{0}}$   & ${\textbf{73.2}^{\textcolor{red}{\uparrow}\textcolor{red}{6.3}}\phantom{0}}$   & ${\textbf{70.4}^{\textcolor{red}{\uparrow}\textcolor{red}{6.6}}\phantom{0}}$  & 
             ${\textbf{69.7}^{\textcolor{red}{\uparrow}\textcolor{red}{6.3}}\phantom{0}}$ &
             ${\textbf{66.4}^{\textcolor{red}{\uparrow}\textcolor{red}{10.8}}}$  & ${\textbf{59.1}^{\textcolor{red}{\uparrow}\textcolor{red}{5.6}}\phantom{0}}$  & ${\textbf{65.9}^{\textcolor{red}{\uparrow}\textcolor{red}{0.9}}\phantom{0}}$  & ${\textbf{69.1}^{\textcolor{red}{\uparrow}\textcolor{red}{11.2}}}$   &
             ${\textbf{69.3}^{\textcolor{red}{\uparrow}\textcolor{red}{6.1}\phantom{0}}}$\\ \hline
\noalign{\vskip 0mm \hrule height 0.5mm \vskip 0mm}

\end{tabular}
